On the Emergence of Whole-body Strategies from Humanoid Robot Push-recovery Learning

Balancing and push-recovery are essential capabilities enabling humanoid robots to solve complex locomotion tasks. In this context, classical control systems tend to be based on simplified physical models and hard-coded strategies. Although successful in specific scenarios, this approach requires demanding tuning of parameters and switching logic between specifically-designed controllers for handling more general perturbations. We apply model-free Deep Reinforcement Learning for training a general and robust humanoid push-recovery policy in a simulation environment. Our method targets high-dimensional whole-body humanoid control and is validated on the iCub humanoid. Reward components incorporating expert knowledge on humanoid control enable fast learning of several robust behaviors by the same policy, spanning the entire body. We validate our method with extensive quantitative analyses in simulation, including out-of-sample tasks which demonstrate policy robustness and generalization, both key requirements towards real-world robot deployment.

==> figures/_avg_reward.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.705882352941177,0.784313725490196,0.658823529411765}
\definecolor{color1}{rgb}{0,0.501960784313725,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-995999, xmax=20916001,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-11422.9570807303, ymax=240371.1133826,
ytick style={color=black}
]
\path [draw=color0, fill=color0]
(axis cs:1,22.2279403301428)
--(axis cs:1,23.4055768308546)
--(axis cs:80001,30.0796313585998)
--(axis cs:160001,37.6422714655302)
--(axis cs:240001,42.8753418203033)
--(axis cs:320001,49.9400982074683)
--(axis cs:400001,58.2825823594864)
--(axis cs:480001,68.5929300592009)
--(axis cs:560001,77.4979270511421)
--(axis cs:640001,88.9202337879151)
--(axis cs:720001,101.113233631947)
--(axis cs:800001,116.402278495361)
--(axis cs:880001,135.020616877351)
--(axis cs:960001,154.909906378046)
--(axis cs:1040001,183.289575062518)
--(axis cs:1120001,223.286477724818)
--(axis cs:1200001,264.003144712305)
--(axis cs:1280001,312.183632998792)
--(axis cs:1360001,394.705475554857)
--(axis cs:1440001,492.610221254935)
--(axis cs:1520001,626.259987589112)
--(axis cs:1600001,727.220248195945)
--(axis cs:1680001,1005.11398991242)
--(axis cs:1760001,1129.19919840283)
--(axis cs:1840001,1537.59174265789)
--(axis cs:1920001,1702.89125830259)
--(axis cs:2000001,2091.62018584258)
--(axis cs:2080001,2194.39623462175)
--(axis cs:2160001,2739.33976789959)
--(axis cs:2240001,3252.94585133268)
--(axis cs:2320001,3890.03309451699)
--(axis cs:2400001,4495.39325442012)
--(axis cs:2480001,4761.89727611201)
--(axis cs:2560001,5691.52864705738)
--(axis cs:2640001,6100.85202500785)
--(axis cs:2720001,7781.519484844)
--(axis cs:2800001,8673.78467437068)
--(axis cs:2880001,9346.89511716085)
--(axis cs:2960001,10130.6785069672)
--(axis cs:3040001,11817.2632068787)
--(axis cs:3120001,12490.1252706981)
--(axis cs:3200001,13950.7615491175)
--(axis cs:3280001,15618.4965643852)
--(axis cs:3360001,17854.9704727474)
--(axis cs:3440001,19816.1190267825)
--(axis cs:3520001,23691.6623361947)
--(axis cs:3600001,24477.1503667127)
--(axis cs:3680001,25622.9779724589)
--(axis cs:3760001,26485.6800023381)
--(axis cs:3840001,27963.6438493882)
--(axis cs:3920001,31331.4566649726)
--(axis cs:4000001,32100.5864963082)
--(axis cs:4080001,33381.9801699346)
--(axis cs:4160001,34956.5996565733)
--(axis cs:4240001,37223.0436624214)
--(axis cs:4320001,37725.4315744389)
--(axis cs:4400001,39311.3309131848)
--(axis cs:4480001,42555.1756670451)
--(axis cs:4560001,44919.2818788769)
--(axis cs:4640001,42546.8003684305)
--(axis cs:4720001,43414.2827178263)
--(axis cs:4800001,46243.4555906342)
--(axis cs:4880001,48227.765112272)
--(axis cs:4960001,51956.564050287)
--(axis cs:5040001,53972.1401867241)
--(axis cs:5120001,56388.8095399652)
--(axis cs:5200001,56463.9389281515)
--(axis cs:5280001,58912.6669161848)
--(axis cs:5360001,61121.8545532736)
--(axis cs:5440001,63173.0094812234)
--(axis cs:5520001,66618.8203894231)
--(axis cs:5600001,68005.7704015808)
--(axis cs:5680001,70236.8530577816)
--(axis cs:5760001,72184.9312686902)
--(axis cs:5840001,75411.6754506092)
--(axis cs:5920001,76364.1119334491)
--(axis cs:6000001,77767.2769557557)
--(axis cs:6080001,77907.1570987554)
--(axis cs:6160001,78128.7484834715)
--(axis cs:6240001,78529.6485457218)
--(axis cs:6320001,81156.5769128385)
--(axis cs:6400001,84535.4689619216)
--(axis cs:6480001,85154.2266612278)
--(axis cs:6560001,86757.2997782952)
--(axis cs:6640001,87628.3747718577)
--(axis cs:6720001,92587.3674366467)
--(axis cs:6800001,93076.012967832)
--(axis cs:6880001,93949.1283000262)
--(axis cs:6960001,97139.0772426874)
--(axis cs:7040001,98916.2812331674)
--(axis cs:7120001,98774.8136531109)
--(axis cs:7200001,100341.683857132)
--(axis cs:7280001,102180.055209211)
--(axis cs:7360001,101708.345708687)
--(axis cs:7440001,104730.538327841)
--(axis cs:7520001,104655.151092055)
--(axis cs:7600001,106639.660393671)
--(axis cs:7680001,109570.242664968)
--(axis cs:7760001,115659.752911639)
--(axis cs:7840001,118196.174903627)
--(axis cs:7920001,121433.026582377)
--(axis cs:8000001,122182.751626837)
--(axis cs:8080001,121812.967352667)
--(axis cs:8160001,123451.284123641)
--(axis cs:8240001,124336.911941631)
--(axis cs:8320001,126154.932567142)
--(axis cs:8400001,126707.944328502)
--(axis cs:8480001,129666.62126918)
--(axis cs:8560001,131574.641840889)
--(axis cs:8640001,135215.838969831)
--(axis cs:8720001,136528.177533921)
--(axis cs:8800001,138724.063161873)
--(axis cs:8880001,139587.917576892)
--(axis cs:8960001,139189.304323404)
--(axis cs:9040001,142648.059344324)
--(axis cs:9120001,139318.685632471)
--(axis cs:9200001,138077.053216207)
--(axis cs:9280001,137055.559970067)
--(axis cs:9360001,136508.650315308)
--(axis cs:9440001,136228.730755529)
--(axis cs:9520001,135088.93066852)
--(axis cs:9600001,138238.718032145)
--(axis cs:9680001,141515.320393718)
--(axis cs:9760001,140890.570514461)
--(axis cs:9840001,143199.980838729)
--(axis cs:9920001,146399.369670701)
--(axis cs:10000001,147514.556718721)
--(axis cs:10080001,151077.369395957)
--(axis cs:10160001,150927.412244961)
--(axis cs:10240001,151523.515892884)
--(axis cs:10320001,152598.088894881)
--(axis cs:10400001,151085.087491362)
--(axis cs:10480001,155055.985867163)
--(axis cs:10560001,159080.781788621)
--(axis cs:10640001,155649.214500181)
--(axis cs:10720001,153172.857242051)
--(axis cs:10800001,152627.762228319)
--(axis cs:10880001,154940.208384388)
--(axis cs:10960001,152349.04666842)
--(axis cs:11040001,150124.92122615)
--(axis cs:11120001,152354.449557734)
--(axis cs:11200001,154905.804863443)
--(axis cs:11280001,155951.000120909)
--(axis cs:11360001,156797.326713522)
--(axis cs:11440001,155866.89424096)
--(axis cs:11520001,160346.823854404)
--(axis cs:11600001,159601.152902552)
--(axis cs:11680001,161058.896140417)
--(axis cs:11760001,163752.912179817)
--(axis cs:11840001,167463.409783352)
--(axis cs:11920001,171074.334790265)
--(axis cs:12000001,172253.267363987)
--(axis cs:12080001,174895.482003353)
--(axis cs:12160001,176348.48516712)
--(axis cs:12240001,172570.820907363)
--(axis cs:12320001,173590.470595063)
--(axis cs:12400001,172388.306903174)
--(axis cs:12480001,171745.708605468)
--(axis cs:12560001,169869.493466224)
--(axis cs:12640001,168544.095126867)
--(axis cs:12720001,170886.53422401)
--(axis cs:12800001,165845.917882191)
--(axis cs:12880001,170412.416283395)
--(axis cs:12960001,173598.822864707)
--(axis cs:13040001,177954.006938868)
--(axis cs:13120001,176359.211940474)
--(axis cs:13200001,176812.0312845)
--(axis cs:13280001,177289.908455237)
--(axis cs:13360001,180686.72042326)
--(axis cs:13440001,180837.953088873)
--(axis cs:13520001,184422.833755602)
--(axis cs:13600001,185299.649536849)
--(axis cs:13680001,186372.401587018)
--(axis cs:13760001,188355.315704881)
--(axis cs:13840001,188991.286552957)
--(axis cs:13920001,187938.100519746)
--(axis cs:14000001,187777.097491376)
--(axis cs:14080001,186645.251247694)
--(axis cs:14160001,190402.976292031)
--(axis cs:14240001,190975.236305896)
--(axis cs:14320001,194583.78885567)
--(axis cs:14400001,197993.792711139)
--(axis cs:14480001,198139.297906428)
--(axis cs:14560001,199528.241092598)
--(axis cs:14640001,196152.00965804)
--(axis cs:14720001,193589.74440373)
--(axis cs:14800001,191250.522829752)
--(axis cs:14880001,195789.345819949)
--(axis cs:14960001,197361.901627871)
--(axis cs:15040001,202247.32934234)
--(axis cs:15120001,200655.661601459)
--(axis cs:15200001,200505.642257829)
--(axis cs:15280001,196380.118928187)
--(axis cs:15360001,195509.103504498)
--(axis cs:15440001,193044.533224281)
--(axis cs:15520001,189899.513445128)
--(axis cs:15600001,191797.764251171)
--(axis cs:15680001,194226.078109376)
--(axis cs:15760001,198135.903207423)
--(axis cs:15840001,201443.644946176)
--(axis cs:15920001,204864.824658587)
--(axis cs:16000001,206929.319049244)
--(axis cs:16080001,212296.265580273)
--(axis cs:16160001,211915.624532096)
--(axis cs:16240001,214332.999394042)
--(axis cs:16320001,215403.658806156)
--(axis cs:16400001,209210.486673338)
--(axis cs:16480001,211447.534073706)
--(axis cs:16560001,210419.81421754)
--(axis cs:16640001,208321.520844697)
--(axis cs:16720001,203121.853147928)
--(axis cs:16800001,204278.882583034)
--(axis cs:16880001,205420.162313005)
--(axis cs:16960001,208027.61258407)
--(axis cs:17040001,210053.780234801)
--(axis cs:17120001,209547.446772878)
--(axis cs:17200001,210024.780423549)
--(axis cs:17280001,214338.362009035)
--(axis cs:17360001,208987.746091404)
--(axis cs:17440001,207093.1687536)
--(axis cs:17520001,209494.851208826)
--(axis cs:17600001,207182.24384475)
--(axis cs:17680001,208555.883364598)
--(axis cs:17760001,204467.170844395)
--(axis cs:17840001,211276.479090511)
--(axis cs:17920001,211976.928084146)
--(axis cs:18000001,214530.189210146)
--(axis cs:18080001,214683.128522467)
--(axis cs:18160001,214698.077188441)
--(axis cs:18240001,213690.543148898)
--(axis cs:18320001,215490.425001974)
--(axis cs:18400001,213056.127741888)
--(axis cs:18480001,217032.08140113)
--(axis cs:18560001,219794.619140327)
--(axis cs:18640001,219272.772523733)
--(axis cs:18720001,220262.745942562)
--(axis cs:18800001,219586.881312768)
--(axis cs:18880001,217449.79195873)
--(axis cs:18960001,220878.073360556)
--(axis cs:19040001,222624.310860981)
--(axis cs:19120001,222846.320081039)
--(axis cs:19200001,226590.619861493)
--(axis cs:19280001,228925.92836154)
--(axis cs:19360001,226400.395907781)
--(axis cs:19440001,219227.416316518)
--(axis cs:19520001,220632.684498669)
--(axis cs:19600001,220081.884684175)
--(axis cs:19680001,221188.161338798)
--(axis cs:19760001,218747.047067347)
--(axis cs:19840001,221068.333165254)
--(axis cs:19920001,225736.845016751)
--(axis cs:19920001,180095.211474187)
--(axis cs:19920001,180095.211474187)
--(axis cs:19840001,185678.105903543)
--(axis cs:19760001,185642.465047927)
--(axis cs:19680001,187344.725692791)
--(axis cs:19600001,187459.105935875)
--(axis cs:19520001,189481.410448481)
--(axis cs:19440001,190258.909215826)
--(axis cs:19360001,187319.123252684)
--(axis cs:19280001,183656.586292851)
--(axis cs:19200001,184283.931139763)
--(axis cs:19120001,184923.50899737)
--(axis cs:19040001,182013.85707732)
--(axis cs:18960001,183228.974200742)
--(axis cs:18880001,188897.131816581)
--(axis cs:18800001,190323.146280251)
--(axis cs:18720001,188042.039083155)
--(axis cs:18640001,186046.091445352)
--(axis cs:18560001,184619.900668765)
--(axis cs:18480001,180067.945530094)
--(axis cs:18400001,178525.824270566)
--(axis cs:18320001,178963.239402706)
--(axis cs:18240001,180345.859797324)
--(axis cs:18160001,178884.648683157)
--(axis cs:18080001,181589.420449143)
--(axis cs:18000001,184367.017094785)
--(axis cs:17920001,185655.721200573)
--(axis cs:17840001,187941.754597705)
--(axis cs:17760001,186254.401005906)
--(axis cs:17680001,181066.834834613)
--(axis cs:17600001,178334.046367023)
--(axis cs:17520001,179697.33663956)
--(axis cs:17440001,179331.642147281)
--(axis cs:17360001,178626.324491769)
--(axis cs:17280001,176842.710259718)
--(axis cs:17200001,179076.099753693)
--(axis cs:17120001,173642.905414515)
--(axis cs:17040001,169844.668667011)
--(axis cs:16960001,166907.723859654)
--(axis cs:16880001,169435.477446875)
--(axis cs:16800001,166148.98048782)
--(axis cs:16720001,165739.206379743)
--(axis cs:16640001,167356.914470732)
--(axis cs:16560001,168365.833847159)
--(axis cs:16480001,170418.050921535)
--(axis cs:16400001,165748.088065326)
--(axis cs:16320001,166978.240832472)
--(axis cs:16240001,167623.652594414)
--(axis cs:16160001,168138.937804678)
--(axis cs:16080001,167260.606740671)
--(axis cs:16000001,170695.629702223)
--(axis cs:15920001,170720.623354627)
--(axis cs:15840001,168183.481905435)
--(axis cs:15760001,165309.217187982)
--(axis cs:15680001,165987.57625456)
--(axis cs:15600001,165165.839671351)
--(axis cs:15520001,161296.09129434)
--(axis cs:15440001,163139.898489337)
--(axis cs:15360001,161434.952164622)
--(axis cs:15280001,159571.756861535)
--(axis cs:15200001,157031.490876371)
--(axis cs:15120001,161698.673821287)
--(axis cs:15040001,153713.896059988)
--(axis cs:14960001,156036.917253352)
--(axis cs:14880001,154451.313922292)
--(axis cs:14800001,157299.670378094)
--(axis cs:14720001,156524.411350054)
--(axis cs:14640001,152914.584696715)
--(axis cs:14560001,156844.571103134)
--(axis cs:14480001,157803.878314139)
--(axis cs:14400001,155650.167631785)
--(axis cs:14320001,156546.360180958)
--(axis cs:14240001,154145.40820293)
--(axis cs:14160001,157187.559955745)
--(axis cs:14080001,157037.342398743)
--(axis cs:14000001,150990.064064684)
--(axis cs:13920001,149815.287710563)
--(axis cs:13840001,149531.252121745)
--(axis cs:13760001,150408.556338964)
--(axis cs:13680001,151515.81324706)
--(axis cs:13600001,149301.679484046)
--(axis cs:13520001,148629.792281812)
--(axis cs:13440001,147347.586957151)
--(axis cs:13360001,146813.711991922)
--(axis cs:13280001,146269.84549261)
--(axis cs:13200001,145093.180725697)
--(axis cs:13120001,143820.544209813)
--(axis cs:13040001,144569.415135904)
--(axis cs:12960001,149420.736783146)
--(axis cs:12880001,148648.591666091)
--(axis cs:12800001,143940.797000152)
--(axis cs:12720001,145329.762846464)
--(axis cs:12640001,140418.222137995)
--(axis cs:12560001,136060.244756387)
--(axis cs:12480001,135076.697029427)
--(axis cs:12400001,135375.034917514)
--(axis cs:12320001,138352.809232689)
--(axis cs:12240001,136501.002739107)
--(axis cs:12160001,135369.577783709)
--(axis cs:12080001,137563.239635185)
--(axis cs:12000001,139686.059340157)
--(axis cs:11920001,139358.622394563)
--(axis cs:11840001,136108.903357451)
--(axis cs:11760001,134814.730798517)
--(axis cs:11680001,130400.002370863)
--(axis cs:11600001,129107.521025925)
--(axis cs:11520001,128077.722632997)
--(axis cs:11440001,128543.514968556)
--(axis cs:11360001,128212.750757722)
--(axis cs:11280001,122506.101418973)
--(axis cs:11200001,119523.045480017)
--(axis cs:11120001,115269.193689712)
--(axis cs:11040001,116154.74827347)
--(axis cs:10960001,112964.307070119)
--(axis cs:10880001,115258.983393138)
--(axis cs:10800001,118441.530817449)
--(axis cs:10720001,118853.765661689)
--(axis cs:10640001,120434.28304529)
--(axis cs:10560001,117351.037536482)
--(axis cs:10480001,117057.803721554)
--(axis cs:10400001,115827.608199958)
--(axis cs:10320001,114116.3303927)
--(axis cs:10240001,111270.582739508)
--(axis cs:10160001,108696.679425944)
--(axis cs:10080001,107438.465429742)
--(axis cs:10000001,105247.582099186)
--(axis cs:9920001,107942.245881823)
--(axis cs:9840001,106364.110396081)
--(axis cs:9760001,108091.475649791)
--(axis cs:9680001,108067.568873595)
--(axis cs:9600001,106084.034924568)
--(axis cs:9520001,104774.865764209)
--(axis cs:9440001,101074.27404363)
--(axis cs:9360001,96502.7643918653)
--(axis cs:9280001,93351.6116957714)
--(axis cs:9200001,93514.1393817722)
--(axis cs:9120001,92319.7318672767)
--(axis cs:9040001,91528.8155249119)
--(axis cs:8960001,94521.7516073594)
--(axis cs:8880001,92184.1227509644)
--(axis cs:8800001,91366.5405450055)
--(axis cs:8720001,92289.7158445615)
--(axis cs:8640001,90396.1888985781)
--(axis cs:8560001,87706.2484548409)
--(axis cs:8480001,82012.0256889355)
--(axis cs:8400001,79811.3410072378)
--(axis cs:8320001,80270.9623635906)
--(axis cs:8240001,78902.6827337516)
--(axis cs:8160001,84324.4518971365)
--(axis cs:8080001,85484.4691723539)
--(axis cs:8000001,84960.2250493572)
--(axis cs:7920001,79773.6543686772)
--(axis cs:7840001,78406.6605334581)
--(axis cs:7760001,78144.8757741992)
--(axis cs:7680001,74876.7929132774)
--(axis cs:7600001,78169.4640774745)
--(axis cs:7520001,79691.7431092587)
--(axis cs:7440001,80598.5205491705)
--(axis cs:7360001,76975.0910182087)
--(axis cs:7280001,76467.1525524609)
--(axis cs:7200001,75342.8179493309)
--(axis cs:7120001,72821.3553256947)
--(axis cs:7040001,70553.3225322467)
--(axis cs:6960001,69605.5882459088)
--(axis cs:6880001,66845.6829793393)
--(axis cs:6800001,61173.0202795417)
--(axis cs:6720001,60983.0876383363)
--(axis cs:6640001,59935.088761746)
--(axis cs:6560001,60443.5575405926)
--(axis cs:6480001,60385.1320101864)
--(axis cs:6400001,57063.6940717332)
--(axis cs:6320001,55086.6309926303)
--(axis cs:6240001,56688.3224070456)
--(axis cs:6160001,54562.6049240149)
--(axis cs:6080001,51975.0017786837)
--(axis cs:6000001,48162.1458214551)
--(axis cs:5920001,47424.0513803533)
--(axis cs:5840001,44440.2006525694)
--(axis cs:5760001,43233.6033664835)
--(axis cs:5680001,40415.0660005554)
--(axis cs:5600001,41671.836448135)
--(axis cs:5520001,40417.0368618786)
--(axis cs:5440001,36391.5701783427)
--(axis cs:5360001,37603.7353233305)
--(axis cs:5280001,36204.6119589336)
--(axis cs:5200001,34954.3165740093)
--(axis cs:5120001,34490.1795257206)
--(axis cs:5040001,32049.7194103468)
--(axis cs:4960001,32064.6764985655)
--(axis cs:4880001,30415.5450650623)
--(axis cs:4800001,28184.2132430543)
--(axis cs:4720001,25948.2922278735)
--(axis cs:4640001,25029.5127829249)
--(axis cs:4560001,23180.3000354072)
--(axis cs:4480001,22132.4489448806)
--(axis cs:4400001,22782.5235453637)
--(axis cs:4320001,20851.4129166126)
--(axis cs:4240001,19254.3123328052)
--(axis cs:4160001,17911.9968661725)
--(axis cs:4080001,14768.7661325876)
--(axis cs:4000001,14023.6523420119)
--(axis cs:3920001,14765.1988905619)
--(axis cs:3840001,14571.5806564165)
--(axis cs:3760001,13479.8704578664)
--(axis cs:3680001,12351.1285554807)
--(axis cs:3600001,10810.6713789755)
--(axis cs:3520001,9974.72261025129)
--(axis cs:3440001,10009.7550438942)
--(axis cs:3360001,9257.5367892555)
--(axis cs:3280001,8983.09172539604)
--(axis cs:3200001,7895.34579647512)
--(axis cs:3120001,7017.21463640743)
--(axis cs:3040001,6439.75917821876)
--(axis cs:2960001,6338.14615393626)
--(axis cs:2880001,5431.67527651903)
--(axis cs:2800001,5007.31040065367)
--(axis cs:2720001,4252.32102007674)
--(axis cs:2640001,3784.29481399017)
--(axis cs:2560001,3245.62749519657)
--(axis cs:2480001,2995.50962214177)
--(axis cs:2400001,2712.32961777997)
--(axis cs:2320001,2278.58130523183)
--(axis cs:2240001,1750.36311999976)
--(axis cs:2160001,1570.97236948717)
--(axis cs:2080001,1352.08635050224)
--(axis cs:2000001,1107.0368538686)
--(axis cs:1920001,907.650411667777)
--(axis cs:1840001,744.653858924176)
--(axis cs:1760001,662.083707293178)
--(axis cs:1680001,521.194767025477)
--(axis cs:1600001,417.974206790555)
--(axis cs:1520001,341.897098957977)
--(axis cs:1440001,295.448850761121)
--(axis cs:1360001,248.025882481073)
--(axis cs:1280001,218.648415107222)
--(axis cs:1200001,191.375199055786)
--(axis cs:1120001,168.834667430187)
--(axis cs:1040001,148.079814325344)
--(axis cs:960001,137.376960820505)
--(axis cs:880001,118.874753688551)
--(axis cs:800001,106.290414027265)
--(axis cs:720001,95.0556179375994)
--(axis cs:640001,81.2785942554128)
--(axis cs:560001,70.2403760546065)
--(axis cs:480001,63.1483403107352)
--(axis cs:400001,54.3250745545951)
--(axis cs:320001,47.6019881273948)
--(axis cs:240001,40.1140659899577)
--(axis cs:160001,34.6678217245429)
--(axis cs:80001,28.2899467564767)
--(axis cs:1,22.2279403301428)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0}
\addlegendentry{avg}

\addplot [semithick, color1]
table {%
1 22.8167585804987
80001 29.1847890575382
160001 36.1550465950366
240001 41.4947039051305
320001 48.7710431674316
400001 56.3038284570407
480001 65.8706351849681
560001 73.8691515528743
640001 85.0994140216639
720001 98.0844257847732
800001 111.346346261313
880001 126.947685282951
960001 146.143433599275
1040001 165.684694693931
1120001 196.060572577502
1200001 227.689171884046
1280001 265.416024053007
1360001 321.365679017965
1440001 394.029536008028
1520001 484.078543273545
1600001 572.59722749325
1680001 763.154378468946
1760001 895.641452848004
1840001 1141.12280079103
1920001 1305.27083498518
2000001 1599.32851985559
2080001 1773.24129256199
2160001 2155.15606869338
2240001 2501.65448566622
2320001 3084.30719987441
2400001 3603.86143610004
2480001 3878.70344912689
2560001 4468.57807112698
2640001 4942.57341949901
2720001 6016.92025246037
2800001 6840.54753751217
2880001 7389.28519683994
2960001 8234.41233045173
3040001 9128.51119254874
3120001 9753.66995355276
3200001 10923.0536727963
3280001 12300.7941448906
3360001 13556.2536310014
3440001 14912.9370353383
3520001 16833.192473223
3600001 17643.9108728441
3680001 18987.0532639698
3760001 19982.7752301023
3840001 21267.6122529023
3920001 23048.3277777672
4000001 23062.11941916
4080001 24075.3731512611
4160001 26434.2982613729
4240001 28238.6779976133
4320001 29288.4222455257
4400001 31046.9272292743
4480001 32343.8123059629
4560001 34049.790957142
4640001 33788.1565756777
4720001 34681.2874728499
4800001 37213.8344168443
4880001 39321.6550886672
4960001 42010.6202744262
5040001 43010.9297985354
5120001 45439.4945328429
5200001 45709.1277510804
5280001 47558.6394375592
5360001 49362.7949383021
5440001 49782.289829783
5520001 53517.9286256509
5600001 54838.8034248579
5680001 55325.9595291685
5760001 57709.2673175869
5840001 59925.9380515893
5920001 61894.0816569012
6000001 62964.7113886054
6080001 64941.0794387196
6160001 66345.6767037432
6240001 67608.9854763837
6320001 68121.6039527344
6400001 70799.5815168274
6480001 72769.6793357071
6560001 73600.4286594439
6640001 73781.7317668018
6720001 76785.2275374915
6800001 77124.5166236868
6880001 80397.4056396828
6960001 83372.3327442981
7040001 84734.801882707
7120001 85798.0844894028
7200001 87842.2509032315
7280001 89323.6038808361
7360001 89341.7183634477
7440001 92664.5294385056
7520001 92173.4471006567
7600001 92404.5622355728
7680001 92223.5177891225
7760001 96902.3143429192
7840001 98301.4177185423
7920001 100603.340475527
8000001 103571.488338097
8080001 103648.718262511
8160001 103887.868010389
8240001 101619.797337691
8320001 103212.947465366
8400001 103259.64266787
8480001 105839.323479058
8560001 109640.445147865
8640001 112806.013934205
8720001 114408.946689242
8800001 115045.301853439
8880001 115886.020163928
8960001 116855.527965382
9040001 117088.437434618
9120001 115819.208749874
9200001 115795.59629899
9280001 115203.585832919
9360001 116505.707353587
9440001 118651.50239958
9520001 119931.898216364
9600001 122161.376478356
9680001 124791.444633656
9760001 124491.023082126
9840001 124782.045617405
9920001 127170.807776262
10000001 126381.069408953
10080001 129257.91741285
10160001 129812.045835452
10240001 131397.049316196
10320001 133357.20964379
10400001 133456.34784566
10480001 136056.894794359
10560001 138215.909662552
10640001 138041.748772736
10720001 136013.31145187
10800001 135534.646522884
10880001 135099.595888763
10960001 132656.676869269
11040001 133139.83474981
11120001 133811.821623723
11200001 137214.42517173
11280001 139228.550769941
11360001 142505.038735622
11440001 142205.204604758
11520001 144212.2732437
11600001 144354.336964239
11680001 145729.44925564
11760001 149283.821489167
11840001 151786.156570402
11920001 155216.478592414
12000001 155969.663352072
12080001 156229.360819269
12160001 155859.031475414
12240001 154535.911823235
12320001 155971.639913876
12400001 153881.670910344
12480001 153411.202817447
12560001 152964.869111305
12640001 154481.158632431
12720001 158108.148535237
12800001 154893.357441172
12880001 159530.503974743
12960001 161509.779823927
13040001 161261.711037386
13120001 160089.878075144
13200001 160952.606005099
13280001 161779.876973924
13360001 163750.216207591
13440001 164092.770023012
13520001 166526.313018707
13600001 167300.664510447
13680001 168944.107417039
13760001 169381.936021923
13840001 169261.269337351
13920001 168876.694115154
14000001 169383.58077803
14080001 171841.296823219
14160001 173795.268123888
14240001 172560.322254413
14320001 175565.074518314
14400001 176821.980171462
14480001 177971.588110284
14560001 178186.406097866
14640001 174533.297177378
14720001 175057.077876892
14800001 174275.096603923
14880001 175120.32987112
14960001 176699.409440612
15040001 177980.612701164
15120001 181177.167711373
15200001 178768.5665671
15280001 177975.937894861
15360001 178472.02783456
15440001 178092.215856809
15520001 175597.802369734
15600001 178481.801961261
15680001 180106.827181968
15760001 181722.560197703
15840001 184813.563425805
15920001 187792.724006607
16000001 188812.474375734
16080001 189778.436160472
16160001 190027.281168387
16240001 190978.325994228
16320001 191190.949819314
16400001 187479.287369332
16480001 190932.79249762
16560001 189392.82403235
16640001 187839.217657714
16720001 184430.529763836
16800001 185213.931535427
16880001 187427.81987994
16960001 187467.668221862
17040001 189949.224450906
17120001 191595.176093697
17200001 194550.440088621
17280001 195590.536134376
17360001 193807.035291587
17440001 193212.405450441
17520001 194596.093924193
17600001 192758.145105887
17680001 194811.359099605
17760001 195360.785925151
17840001 199609.116844108
17920001 198816.32464236
18000001 199448.603152466
18080001 198136.274485805
18160001 196791.362935799
18240001 197018.201473111
18320001 197226.83220234
18400001 195790.976006227
18480001 198550.013465612
18560001 202207.259904546
18640001 202659.431984542
18720001 204152.392512858
18800001 204955.01379651
18880001 203173.461887655
18960001 202053.523780649
19040001 202319.083969151
19120001 203884.914539204
19200001 205437.275500628
19280001 206291.257327195
19360001 206859.759580232
19440001 204743.162766172
19520001 205057.047473575
19600001 203770.495310025
19680001 204266.443515794
19760001 202194.756057637
19840001 203373.219534398
19920001 202916.028245469
};
\addlegendentry{std}
\end{axis}

\end{tikzpicture}

==> figures/_forces_base.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color1}{rgb}{0.705882352941177,0.784313725490196,0.658823529411765}
\definecolor{color2}{rgb}{0.964705882352941,0.929411764705882,0.741176470588235}
\definecolor{color3}{rgb}{0.929411764705882,0.733333333333333,0.541176470588235}
\definecolor{color4}{rgb}{0.792156862745098,0.337254901960784,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\textbf{\scriptsize Number of consecutive counterbalanced forces applied to the base link}},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=23.5,
xtick style={color=black},
xtick={3,9,15,21},
xticklabels={},
y grid style={white!90!black},
ymajorgrids,
ymin=-1.55, ymax=32.55,
ytick style={color=black}
]
\addplot [color0, fill=color0]
table {%
0.75 14
1.25 14
1.25 20
0.75 20
0.75 14
};
\addplot [black, dashed]
table {%
1 14
1 9
};
\addplot [black, dashed]
table {%
1 20
1 27
};
\addplot [black]
table {%
0.875 9
1.125 9
};
\addplot [black]
table {%
0.875 27
1.125 27
};
\addplot [color1, fill=color1]
table {%
1.75 14
2.25 14
2.25 20
1.75 20
1.75 14
};
\addplot [black, dashed]
table {%
2 14
2 9
};
\addplot [black, dashed]
table {%
2 20
2 27
};
\addplot [black]
table {%
1.875 9
2.125 9
};
\addplot [black]
table {%
1.875 27
2.125 27
};
\addplot [color2, fill=color2]
table {%
2.75 14
3.25 14
3.25 20
2.75 20
2.75 14
};
\addplot [black, dashed]
table {%
3 14
3 9
};
\addplot [black, dashed]
table {%
3 20
3 27
};
\addplot [black]
table {%
2.875 9
3.125 9
};
\addplot [black]
table {%
2.875 27
3.125 27
};
\addplot [color3, fill=color3]
table {%
3.75 14
4.25 14
4.25 20
3.75 20
3.75 14
};
\addplot [black, dashed]
table {%
4 14
4 9
};
\addplot [black, dashed]
table {%
4 20
4 27
};
\addplot [black]
table {%
3.875 9
4.125 9
};
\addplot [black]
table {%
3.875 27
4.125 27
};
\addplot [color4, fill=color4]
table {%
4.75 13.25
5.25 13.25
5.25 20
4.75 20
4.75 13.25
};
\addplot [black, dashed]
table {%
5 13.25
5 9
};
\addplot [black, dashed]
table {%
5 20
5 27
};
\addplot [black]
table {%
4.875 9
5.125 9
};
\addplot [black]
table {%
4.875 27
5.125 27
};
\addplot [color0, fill=color0]
table {%
6.75 14
7.25 14
7.25 20
6.75 20
6.75 14
};
\addplot [black, dashed]
table {%
7 14
7 9
};
\addplot [black, dashed]
table {%
7 20
7 27
};
\addplot [black]
table {%
6.875 9
7.125 9
};
\addplot [black]
table {%
6.875 27
7.125 27
};
\addplot [color1, fill=color1]
table {%
7.75 14
8.25 14
8.25 20
7.75 20
7.75 14
};
\addplot [black, dashed]
table {%
8 14
8 9
};
\addplot [black, dashed]
table {%
8 20
8 27
};
\addplot [black]
table {%
7.875 9
8.125 9
};
\addplot [black]
table {%
7.875 27
8.125 27
};
\addplot [color2, fill=color2]
table {%
8.75 12
9.25 12
9.25 20
8.75 20
8.75 12
};
\addplot [black, dashed]
table {%
9 12
9 5
};
\addplot [black, dashed]
table {%
9 20
9 31
};
\addplot [black]
table {%
8.875 5
9.125 5
};
\addplot [black]
table {%
8.875 31
9.125 31
};
\addplot [color3, fill=color3]
table {%
9.75 6.25
10.25 6.25
10.25 17
9.75 17
9.75 6.25
};
\addplot [black, dashed]
table {%
10 6.25
10 0
};
\addplot [black, dashed]
table {%
10 17
10 31
};
\addplot [black]
table {%
9.875 0
10.125 0
};
\addplot [black]
table {%
9.875 31
10.125 31
};
\addplot [color4, fill=color4]
table {%
10.75 2.25
11.25 2.25
11.25 12
10.75 12
10.75 2.25
};
\addplot [black, dashed]
table {%
11 2.25
11 0
};
\addplot [black, dashed]
table {%
11 12
11 21
};
\addplot [black]
table {%
10.875 0
11.125 0
};
\addplot [black]
table {%
10.875 21
11.125 21
};
\addplot [color0, fill=color0]
table {%
12.75 13.25
13.25 13.25
13.25 20
12.75 20
12.75 13.25
};
\addplot [black, dashed]
table {%
13 13.25
13 8
};
\addplot [black, dashed]
table {%
13 20
13 27
};
\addplot [black]
table {%
12.875 8
13.125 8
};
\addplot [black]
table {%
12.875 27
13.125 27
};
\addplot [color1, fill=color1]
table {%
13.75 11
14.25 11
14.25 19
13.75 19
13.75 11
};
\addplot [black, dashed]
table {%
14 11
14 2
};
\addplot [black, dashed]
table {%
14 19
14 31
};
\addplot [black]
table {%
13.875 2
14.125 2
};
\addplot [black]
table {%
13.875 31
14.125 31
};
\addplot [color2, fill=color2]
table {%
14.75 4
15.25 4
15.25 11
14.75 11
14.75 4
};
\addplot [black, dashed]
table {%
15 4
15 0
};
\addplot [black, dashed]
table {%
15 11
15 21
};
\addplot [black]
table {%
14.875 0
15.125 0
};
\addplot [black]
table {%
14.875 21
15.125 21
};
\addplot [color3, fill=color3]
table {%
15.75 2
16.25 2
16.25 5
15.75 5
15.75 2
};
\addplot [black, dashed]
table {%
16 2
16 0
};
\addplot [black, dashed]
table {%
16 5
16 9
};
\addplot [black]
table {%
15.875 0
16.125 0
};
\addplot [black]
table {%
15.875 9
16.125 9
};
\addplot [color4, fill=color4]
table {%
16.75 0
17.25 0
17.25 2
16.75 2
16.75 0
};
\addplot [black, dashed]
table {%
17 0
17 0
};
\addplot [black, dashed]
table {%
17 2
17 5
};
\addplot [black]
table {%
16.875 0
17.125 0
};
\addplot [black]
table {%
16.875 5
17.125 5
};
\addplot [color0, fill=color0]
table {%
18.75 11
19.25 11
19.25 19
18.75 19
18.75 11
};
\addplot [black, dashed]
table {%
19 11
19 0
};
\addplot [black, dashed]
table {%
19 19
19 31
};
\addplot [black]
table {%
18.875 0
19.125 0
};
\addplot [black]
table {%
18.875 31
19.125 31
};
\addplot [color1, fill=color1]
table {%
19.75 7.25
20.25 7.25
20.25 16
19.75 16
19.75 7.25
};
\addplot [black, dashed]
table {%
20 7.25
20 0
};
\addplot [black, dashed]
table {%
20 16
20 24
};
\addplot [black]
table {%
19.875 0
20.125 0
};
\addplot [black]
table {%
19.875 24
20.125 24
};
\addplot [color2, fill=color2]
table {%
20.75 1
21.25 1
21.25 4.75
20.75 4.75
20.75 1
};
\addplot [black, dashed]
table {%
21 1
21 0
};
\addplot [black, dashed]
table {%
21 4.75
21 10
};
\addplot [black]
table {%
20.875 0
21.125 0
};
\addplot [black]
table {%
20.875 10
21.125 10
};
\addplot [color3, fill=color3]
table {%
21.75 0
22.25 0
22.25 2
21.75 2
21.75 0
};
\addplot [black, dashed]
table {%
22 0
22 0
};
\addplot [black, dashed]
table {%
22 2
22 5
};
\addplot [black]
table {%
21.875 0
22.125 0
};
\addplot [black]
table {%
21.875 5
22.125 5
};
\addplot [color4, fill=color4]
table {%
22.75 0
23.25 0
23.25 1
22.75 1
22.75 0
};
\addplot [black, dashed]
table {%
23 0
23 0
};
\addplot [black, dashed]
table {%
23 1
23 2
};
\addplot [black]
table {%
22.875 0
23.125 0
};
\addplot [black]
table {%
22.875 2
23.125 2
};
\addplot [thick, black]
table {%
0.75 17
1.25 17
};
\addplot [thick, black]
table {%
1.75 17
2.25 17
};
\addplot [thick, black]
table {%
2.75 17
3.25 17
};
\addplot [thick, black]
table {%
3.75 17
4.25 17
};
\addplot [thick, black]
table {%
4.75 17
5.25 17
};
\addplot [thick, black]
table {%
6.75 17
7.25 17
};
\addplot [thick, black]
table {%
7.75 17
8.25 17
};
\addplot [thick, black]
table {%
8.75 17
9.25 17
};
\addplot [thick, black]
table {%
9.75 12
10.25 12
};
\addplot [thick, black]
table {%
10.75 8
11.25 8
};
\addplot [thick, black]
table {%
12.75 17
13.25 17
};
\addplot [thick, black]
table {%
13.75 16
14.25 16
};
\addplot [thick, black]
table {%
14.75 7.5
15.25 7.5
};
\addplot [thick, black]
table {%
15.75 3
16.25 3
};
\addplot [thick, black]
table {%
16.75 1
17.25 1
};
\addplot [thick, black]
table {%
18.75 16
19.25 16
};
\addplot [thick, black]
table {%
19.75 12
20.25 12
};
\addplot [thick, black]
table {%
20.75 2.5
21.25 2.5
};
\addplot [thick, black]
table {%
21.75 1
22.25 1
}; 
\addplot [thick, black]
table {%
22.75 0
23.25 0
};
\end{axis}

\end{tikzpicture}


==> figures/_forces_chest.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color1}{rgb}{0.705882352941177,0.784313725490196,0.658823529411765}
\definecolor{color2}{rgb}{0.964705882352941,0.929411764705882,0.741176470588235}
\definecolor{color3}{rgb}{0.929411764705882,0.733333333333333,0.541176470588235}
\definecolor{color4}{rgb}{0.792156862745098,0.337254901960784,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\textbf{Number of consecutive counterbalanced forces applied to the chest link}},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=23.5,
xtick style={color=black},
xtick={3,9,15,21},
xticklabels={},
y grid style={white!90!black},
ymajorgrids,
ymin=-1.55, ymax=32.55,
ytick style={color=black}
]
\addplot [color0, fill=color0, fill=color0]
table {%
0.75 14
1.25 14
1.25 20
0.75 20
0.75 14
};
\addplot [black, dashed]
table {%
1 14
1 9
};
\addplot [black, dashed]
table {%
1 20
1 27
};
\addplot [black]
table {%
0.875 9
1.125 9
};
\addplot [black]
table {%
0.875 27
1.125 27
};
\addplot [color1, fill=color1]
table {%
1.75 14
2.25 14
2.25 20
1.75 20
1.75 14
};
\addplot [black, dashed]
table {%
2 14
2 9
};
\addplot [black, dashed]
table {%
2 20
2 27
};
\addplot [black]
table {%
1.875 9
2.125 9
};
\addplot [black]
table {%
1.875 27
2.125 27
};
\addplot [color2, fill=color2]
table {%
2.75 14
3.25 14
3.25 20
2.75 20
2.75 14
};
\addplot [black, dashed]
table {%
3 14
3 9
};
\addplot [black, dashed]
table {%
3 20
3 27
};
\addplot [black]
table {%
2.875 9
3.125 9
};
\addplot [black]
table {%
2.875 27
3.125 27
};
\addplot [color3, fill=color3]
table {%
3.75 12
4.25 12
4.25 19.75
3.75 19.75
3.75 12
};
\addplot [black, dashed]
table {%
4 12
4 2
};
\addplot [black, dashed]
table {%
4 19.75
4 31
};
\addplot [black]
table {%
3.875 2
4.125 2
};
\addplot [black]
table {%
3.875 31
4.125 31
};
\addplot [color4, fill=color4]
table {%
4.75 7
5.25 7
5.25 17
4.75 17
4.75 7
};
\addplot [black, dashed]
table {%
5 7
5 1
};
\addplot [black, dashed]
table {%
5 17
5 24
};
\addplot [black]
table {%
4.875 1
5.125 1
};
\addplot [black]
table {%
4.875 24
5.125 24
};
\addplot [color0, fill=color0]
table {%
6.75 12.25
7.25 12.25
7.25 20
6.75 20
6.75 12.25
};
\addplot [black, dashed]
table {%
7 12.25
7 9
};
\addplot [black, dashed]
table {%
7 20
7 31
};
\addplot [black]
table {%
6.875 9
7.125 9
};
\addplot [black]
table {%
6.875 31
7.125 31
};
\addplot [color1, fill=color1]
table {%
7.75 11
8.25 11
8.25 19
7.75 19
7.75 11
};
\addplot [black, dashed]
table {%
8 11
8 2
};
\addplot [black, dashed]
table {%
8 19
8 31
};
\addplot [black]
table {%
7.875 2
8.125 2
};
\addplot [black]
table {%
7.875 31
8.125 31
};
\addplot [color2, fill=color2]
table {%
8.75 3
9.25 3
9.25 11.75
8.75 11.75
8.75 3
};
\addplot [black, dashed]
table {%
9 3
9 0
};
\addplot [black, dashed]
table {%
9 11.75
9 24
};
\addplot [black]
table {%
8.875 0
9.125 0
};
\addplot [black]
table {%
8.875 24
9.125 24
};
\addplot [color3, fill=color3]
table {%
9.75 1
10.25 1
10.25 3
9.75 3
9.75 1
};
\addplot [black, dashed]
table {%
10 1
10 0
};
\addplot [black, dashed]
table {%
10 3
10 6
};
\addplot [black]
table {%
9.875 0
10.125 0
};
\addplot [black]
table {%
9.875 6
10.125 6
};
\addplot [color4, fill=color4]
table {%
10.75 0
11.25 0
11.25 1.75
10.75 1.75
10.75 0
};
\addplot [black, dashed]
table {%
11 0
11 0
};
\addplot [black, dashed]
table {%
11 1.75
11 4
};
\addplot [black]
table {%
10.875 0
11.125 0
};
\addplot [black]
table {%
10.875 4
11.125 4
};
\addplot [color0, fill=color0]
table {%
12.75 11.25
13.25 11.25
13.25 19.75
12.75 19.75
12.75 11.25
};
\addplot [black, dashed]
table {%
13 11.25
13 2
};
\addplot [black, dashed]
table {%
13 19.75
13 31
};
\addplot [black]
table {%
12.875 2
13.125 2
};
\addplot [black]
table {%
12.875 31
13.125 31
};
\addplot [color1, fill=color1]
table {%
13.75 3
14.25 3
14.25 9
13.75 9
13.75 3
};
\addplot [black, dashed]
table {%
14 3
14 0
};
\addplot [black, dashed]
table {%
14 9
14 17
};
\addplot [black]
table {%
13.875 0
14.125 0
};
\addplot [black]
table {%
13.875 17
14.125 17
};
\addplot [color2, fill=color2]
table {%
14.75 0.25
15.25 0.25
15.25 3
14.75 3
14.75 0.25
};
\addplot [black, dashed]
table {%
15 0.25
15 0
};
\addplot [black, dashed]
table {%
15 3
15 7
};
\addplot [black]
table {%
14.875 0
15.125 0
};
\addplot [black]
table {%
14.875 7
15.125 7
};
\addplot [color3, fill=color3]
table {%
15.75 0
16.25 0
16.25 1
15.75 1
15.75 0
};
\addplot [black, dashed]
table {%
16 0
16 0
};
\addplot [black, dashed]
table {%
16 1
16 2
};
\addplot [black]
table {%
15.875 0
16.125 0
};
\addplot [black]
table {%
15.875 2
16.125 2
};
\addplot [color4, fill=color4]
table {%
16.75 0
17.25 0
17.25 0
16.75 0
16.75 0
};
\addplot [black, dashed]
table {%
17 0
17 0
};
\addplot [black, dashed]
table {%
17 0
17 0
};
\addplot [black]
table {%
16.875 0
17.125 0
};
\addplot [black]
table {%
16.875 0
17.125 0
};
\addplot [color0, fill=color0]
table {%
18.75 6
19.25 6
19.25 12
18.75 12
18.75 6
};
\addplot [black, dashed]
table {%
19 6
19 0
};
\addplot [black, dashed]
table {%
19 12
19 20
};
\addplot [black]
table {%
18.875 0
19.125 0
};
\addplot [black]
table {%
18.875 20
19.125 20
};
\addplot [color1, fill=color1]
table {%
19.75 1
20.25 1
20.25 3
19.75 3
19.75 1
};
\addplot [black, dashed]
table {%
20 1
20 0
};
\addplot [black, dashed]
table {%
20 3
20 6
};
\addplot [black]
table {%
19.875 0
20.125 0
};
\addplot [black]
table {%
19.875 6
20.125 6
};
\addplot [color2, fill=color2]
table {%
20.75 0
21.25 0
21.25 1.75
20.75 1.75
20.75 0
};
\addplot [black, dashed]
table {%
21 0
21 0
};
\addplot [black, dashed]
table {%
21 1.75
21 4
};
\addplot [black]
table {%
20.875 0
21.125 0
};
\addplot [black]
table {%
20.875 4
21.125 4
};
\addplot [color3, fill=color3]
table {%
21.75 0
22.25 0
22.25 0
21.75 0
21.75 0
};
\addplot [black, dashed]
table {%
22 0
22 0
};
\addplot [black, dashed]
table {%
22 0
22 0
};
\addplot [black]
table {%
21.875 0
22.125 0
};
\addplot [black]
table {%
21.875 0
22.125 0
};
\addplot [color4, fill=color4]
table {%
22.75 0
23.25 0
23.25 0
22.75 0
22.75 0
};
\addplot [black, dashed]
table {%
23 0
23 0
};
\addplot [black, dashed]
table {%
23 0
23 0
};
\addplot [black]
table {%
22.875 0
23.125 0
};
\addplot [black]
table {%
22.875 0
23.125 0
};
\addplot [thick, black]
table {%
0.75 17
1.25 17
};
\addplot [thick, black]
table {%
1.75 17
2.25 17
};
\addplot [thick, black]
table {%
2.75 17
3.25 17
};
\addplot [thick, black]
table {%
3.75 17
4.25 17
};
\addplot [thick, black]
table {%
4.75 12
5.25 12
};
\addplot [thick, black]
table {%
6.75 17
7.25 17
};
\addplot [thick, black]
table {%
7.75 16.5
8.25 16.5
};
\addplot [thick, black]
table {%
8.75 6
9.25 6
};
\addplot [thick, black]
table {%
9.75 2
10.25 2
};
\addplot [thick, black]
table {%
10.75 1
11.25 1
};
\addplot [thick, black]
table {%
12.75 16
13.25 16
};
\addplot [thick, black]
table {%
13.75 5.5
14.25 5.5
};
\addplot [thick, black]
table {%
14.75 1
15.25 1
};
\addplot [thick, black]
table {%
15.75 1
16.25 1
};
\addplot [thick, black]
table {%
16.75 0
17.25 0
};
\addplot [thick, black]
table {%
18.75 10.5
19.25 10.5
};
\addplot [thick, black]
table {%
19.75 2
20.25 2
};
\addplot [thick, black]
table {%
20.75 0
21.25 0
};
\addplot [thick, black]
table {%
21.75 0
22.25 0
};
\addplot [thick, black]
table {%
22.75 0
23.25 0
};
\end{axis}

\end{tikzpicture}


==> figures/_forces_elbow.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color1}{rgb}{0.705882352941177,0.784313725490196,0.658823529411765}
\definecolor{color2}{rgb}{0.964705882352941,0.929411764705882,0.741176470588235}
\definecolor{color3}{rgb}{0.929411764705882,0.733333333333333,0.541176470588235}
\definecolor{color4}{rgb}{0.792156862745098,0.337254901960784,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.64)},
  anchor=south,
  draw=white!80!black
},
legend image post style={only marks, mark=square*},
tick align=outside,
tick pos=left,
title={\textbf{Number of consecutive counterbalanced forces applied to the elbow link}},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=23.5,
xtick style={color=black},
xtick={3,9,15,21},
xticklabels={0.1 s,0.2 s,0.3 s,0.4 s},
y grid style={white!90!black},
ymajorgrids,
ymin=-1.55, ymax=32.55,
ytick style={color=black}
]
\addplot [color0, fill=color0]
table {%
0.75 14
1.25 14
1.25 20
0.75 20
0.75 14
};
\addlegendentry{100N}
\addplot [black, dashed, forget plot]
table {%
1 14
1 9
};
\addplot [black, dashed, forget plot]
table {%
1 20
1 27
};
\addplot [black, forget plot]
table {%
0.875 9
1.125 9
};
\addplot [black, forget plot]
table {%
0.875 27
1.125 27
};
\addplot [color1, fill=color1]
table {%
1.75 14
2.25 14
2.25 20
1.75 20
1.75 14
};
\addlegendentry{150N}
\addplot [black, dashed, forget plot]
table {%
2 14
2 9
};
\addplot [black, dashed, forget plot]
table {%
2 20
2 27
};
\addplot [black, forget plot]
table {%
1.875 9
2.125 9
};
\addplot [black, forget plot]
table {%
1.875 27
2.125 27
};
\addplot [color2, fill=color2]
table {%
2.75 14
3.25 14
3.25 20
2.75 20
2.75 14
};
\addlegendentry{200N}
\addplot [black, dashed, forget plot]
table {%
3 14
3 9
};
\addplot [black, dashed, forget plot]
table {%
3 20
3 27
};
\addplot [black, forget plot]
table {%
2.875 9
3.125 9
};
\addplot [black, forget plot]
table {%
2.875 27
3.125 27
};
\addplot [color3, fill=color3]
table {%
3.75 13.25
4.25 13.25
4.25 20
3.75 20
3.75 13.25
};
\addlegendentry{250N}
\addplot [black, dashed, forget plot]
table {%
4 13.25
4 9
};
\addplot [black, dashed, forget plot]
table {%
4 20
4 27
};
\addplot [black, forget plot]
table {%
3.875 9
4.125 9
};
\addplot [black, forget plot]
table {%
3.875 27
4.125 27
};
\addplot [color4, fill=color4]
table {%
4.75 11.25
5.25 11.25
5.25 19.75
4.75 19.75
4.75 11.25
};
\addlegendentry{300N}
\addplot [black, dashed, forget plot]
table {%
5 11.25
5 3
};
\addplot [black, dashed, forget plot]
table {%
5 19.75
5 31
};
\addplot [black, forget plot]
table {%
4.875 3
5.125 3
};
\addplot [black, forget plot]
table {%
4.875 31
5.125 31
};
\addplot [color0, fill=color0, forget plot]
table {%
6.75 13.25
7.25 13.25
7.25 20
6.75 20
6.75 13.25
};
\addplot [black, dashed, forget plot]
table {%
7 13.25
7 9
};
\addplot [black, dashed, forget plot]
table {%
7 20
7 27
};
\addplot [black, forget plot]
table {%
6.875 9
7.125 9
};
\addplot [black, forget plot]
table {%
6.875 27
7.125 27
};
\addplot [color1, fill=color1, forget plot]
table {%
7.75 13.25
8.25 13.25
8.25 20
7.75 20
7.75 13.25
};
\addplot [black, dashed, forget plot]
table {%
8 13.25
8 9
};
\addplot [black, dashed, forget plot]
table {%
8 20
8 27
};
\addplot [black, forget plot]
table {%
7.875 9
8.125 9
};
\addplot [black, forget plot]
table {%
7.875 27
8.125 27
};
\addplot [color2, fill=color2, forget plot]
table {%
8.75 5.25
9.25 5.25
9.25 17
8.75 17
8.75 5.25
};
\addplot [black, dashed, forget plot]
table {%
9 5.25
9 0
};
\addplot [black, dashed, forget plot]
table {%
9 17
9 23
};
\addplot [black, forget plot]
table {%
8.875 0
9.125 0
};
\addplot [black, forget plot]
table {%
8.875 23
9.125 23
};
\addplot [color3, fill=color3, forget plot]
table {%
9.75 2
10.25 2
10.25 7.5
9.75 7.5
9.75 2
};
\addplot [black, dashed, forget plot]
table {%
10 2
10 0
};
\addplot [black, dashed, forget plot]
table {%
10 7.5
10 15
};
\addplot [black, forget plot]
table {%
9.875 0
10.125 0
};
\addplot [black, forget plot]
table {%
9.875 15
10.125 15
};
\addplot [color4, fill=color4, forget plot]
table {%
10.75 1
11.25 1
11.25 4
10.75 4
10.75 1
};
\addplot [black, dashed, forget plot]
table {%
11 1
11 0
};
\addplot [black, dashed, forget plot]
table {%
11 4
11 8
};
\addplot [black, forget plot]
table {%
10.875 0
11.125 0
};
\addplot [black, forget plot]
table {%
10.875 8
11.125 8
};
\addplot [color0, fill=color0, forget plot]
table {%
12.75 14
13.25 14
13.25 20
12.75 20
12.75 14
};
\addplot [black, dashed, forget plot]
table {%
13 14
13 9
};
\addplot [black, dashed, forget plot]
table {%
13 20
13 27
};
\addplot [black, forget plot]
table {%
12.875 9
13.125 9
};
\addplot [black, forget plot]
table {%
12.875 27
13.125 27
};
\addplot [color1, fill=color1, forget plot]
table {%
13.75 7
14.25 7
14.25 16
13.75 16
13.75 7
};
\addplot [black, dashed, forget plot]
table {%
14 7
14 0
};
\addplot [black, dashed, forget plot]
table {%
14 16
14 23
};
\addplot [black, forget plot]
table {%
13.875 0
14.125 0
};
\addplot [black, forget plot]
table {%
13.875 23
14.125 23
};
\addplot [color2, fill=color2, forget plot]
table {%
14.75 2
15.25 2
15.25 5
14.75 5
14.75 2
};
\addplot [black, dashed, forget plot]
table {%
15 2
15 0
};
\addplot [black, dashed, forget plot]
table {%
15 5
15 9
};
\addplot [black, forget plot]
table {%
14.875 0
15.125 0
};
\addplot [black, forget plot]
table {%
14.875 9
15.125 9
};
\addplot [color3, fill=color3, forget plot]
table {%
15.75 0
16.25 0
16.25 3
15.75 3
15.75 0
};
\addplot [black, dashed, forget plot]
table {%
16 0
16 0
};
\addplot [black, dashed, forget plot]
table {%
16 3
16 7
};
\addplot [black, forget plot]
table {%
15.875 0
16.125 0
};
\addplot [black, forget plot]
table {%
15.875 7
16.125 7
};
\addplot [color4, fill=color4, forget plot]
table {%
16.75 0
17.25 0
17.25 1
16.75 1
16.75 0
};
\addplot [black, dashed, forget plot]
table {%
17 0
17 0
};
\addplot [black, dashed, forget plot]
table {%
17 1
17 2
};
\addplot [black, forget plot]
table {%
16.875 0
17.125 0
};
\addplot [black, forget plot]
table {%
16.875 2
17.125 2
};
\addplot [color0, fill=color0, forget plot]
table {%
18.75 11
19.25 11
19.25 18
18.75 18
18.75 11
};
\addplot [black, dashed, forget plot]
table {%
19 11
19 1
};
\addplot [black, dashed, forget plot]
table {%
19 18
19 27
};
\addplot [black, forget plot]
table {%
18.875 1
19.125 1
};
\addplot [black, forget plot]
table {%
18.875 27
19.125 27
};
\addplot [color1, fill=color1, forget plot]
table {%
19.75 2
20.25 2
20.25 6
19.75 6
19.75 2
};
\addplot [black, dashed, forget plot]
table {%
20 2
20 0
};
\addplot [black, dashed, forget plot]
table {%
20 6
20 12
};
\addplot [black, forget plot]
table {%
19.875 0
20.125 0
};
\addplot [black, forget plot]
table {%
19.875 12
20.125 12
};
\addplot [color2, fill=color2, forget plot]
table {%
20.75 0
21.25 0
21.25 2
20.75 2
20.75 0
};
\addplot [black, dashed, forget plot]
table {%
21 0
21 0
};
\addplot [black, dashed, forget plot]
table {%
21 2
21 3
};
\addplot [black, forget plot]
table {%
20.875 0
21.125 0
};
\addplot [black, forget plot]
table {%
20.875 3
21.125 3
};
\addplot [color3, fill=color3, forget plot]
table {%
21.75 0
22.25 0
22.25 1
21.75 1
21.75 0
};
\addplot [black, dashed, forget plot]
table {%
22 0
22 0
};
\addplot [black, dashed, forget plot]
table {%
22 1
22 2
};
\addplot [black, forget plot]
table {%
21.875 0
22.125 0
};
\addplot [black, forget plot]
table {%
21.875 2
22.125 2
};
\addplot [color4, fill=color4, forget plot]
table {%
22.75 0
23.25 0
23.25 1
22.75 1
22.75 0
};
\addplot [black, dashed, forget plot]
table {%
23 0
23 0
};
\addplot [black, dashed, forget plot]
table {%
23 1
23 2
};
\addplot [black, forget plot]
table {%
22.875 0
23.125 0
};
\addplot [black, forget plot]
table {%
22.875 2
23.125 2
};
\addplot [thick, black, forget plot]
table {%
0.75 17
1.25 17
};
\addplot [thick, black, forget plot]
table {%
1.75 17
2.25 17
};
\addplot [thick, black, forget plot]
table {%
2.75 17
3.25 17
};
\addplot [thick, black, forget plot]
table {%
3.75 17
4.25 17
};
\addplot [thick, black, forget plot]
table {%
4.75 16
5.25 16
};
\addplot [thick, black, forget plot]
table {%
6.75 17
7.25 17
};
\addplot [thick, black, forget plot]
table {%
7.75 17
8.25 17
};
\addplot [thick, black, forget plot]
table {%
8.75 11.5
9.25 11.5
};
\addplot [thick, black, forget plot]
table {%
9.75 4.5
10.25 4.5
};
\addplot [thick, black, forget plot]
table {%
10.75 2
11.25 2
};
\addplot [thick, black, forget plot]
table {%
12.75 17
13.25 17
};
\addplot [thick, black, forget plot]
table {%
13.75 12
14.25 12
};
\addplot [thick, black, forget plot]
table {%
14.75 4
15.25 4
};
\addplot [thick, black, forget plot]
table {%
15.75 2
16.25 2
};
\addplot [thick, black, forget plot]
table {%
16.75 0
17.25 0
};
\addplot [thick, black, forget plot]
table {%
18.75 16
19.25 16
};
\addplot [thick, black, forget plot]
table {%
19.75 4
20.25 4
};
\addplot [thick, black, forget plot]
table {%
20.75 1
21.25 1
};
\addplot [thick, black, forget plot]
table {%
21.75 0
22.25 0
};
\addplot [thick, black, forget plot]
table {%
22.75 0
23.25 0
};
\end{axis}

\end{tikzpicture}


==> figures/_hierarchical_control_system.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.9]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Rounded Rect [id:dp17233576255939598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=90}] (230,68) .. controls (230,58.06) and (238.06,50) .. (248,50) -- (452,50) .. controls (461.94,50) and (470,58.06) .. (470,68) -- (470,122) .. controls (470,131.94) and (461.94,140) .. (452,140) -- (248,140) .. controls (238.06,140) and (230,131.94) .. (230,122) -- cycle ;
%Straight Lines [id:da3210970605738577] 
\draw [draw opacity=0]   (175,102) -- (175,97) ;
%Shape: Rectangle [id:dp5938030288961156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 216; blue, 216 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=90}] (380,61) .. controls (380,60.45) and (380.45,60) .. (381,60) -- (459,60) .. controls (459.55,60) and (460,60.45) .. (460,61) -- (460,99) .. controls (460,99.55) and (459.55,100) .. (459,100) -- (381,100) .. controls (380.45,100) and (380,99.55) .. (380,99) -- cycle ;
%Shape: Rectangle [id:dp8984137056398175] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 188; blue, 158 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=90}] (290,61) .. controls (290,60.45) and (290.45,60) .. (291,60) -- (349,60) .. controls (349.55,60) and (350,60.45) .. (350,61) -- (350,99) .. controls (350,99.55) and (349.55,100) .. (349,100) -- (291,100) .. controls (290.45,100) and (290,99.55) .. (290,99) -- cycle ;
%Straight Lines [id:da27644962778999427] 
\draw    (350,80) -- (377,80) ;
\draw [shift={(380,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp028769172938760357] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 243; blue, 210 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=90}] (240,61) .. controls (240,60.45) and (240.45,60) .. (241,60) -- (259,60) .. controls (259.55,60) and (260,60.45) .. (260,61) -- (260,99) .. controls (260,99.55) and (259.55,100) .. (259,100) -- (241,100) .. controls (240.45,100) and (240,99.55) .. (240,99) -- cycle ;
%Straight Lines [id:da19156526811422692] 
\draw    (260,80) -- (287,80) ;
\draw [shift={(290,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4683047951222514] 
\draw    (420,100) -- (420,120) ;
%Straight Lines [id:da333508593910674] 
\draw    (420,120) -- (320,120) ;
%Straight Lines [id:da21110939572735032] 
\draw    (320,120) -- (320,103) ;
\draw [shift={(320,100)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9446389122480268] 
\draw    (460,80) -- (480,80) ;
%Straight Lines [id:da692880678053803] 
\draw    (480,80) -- (480,150) ;
%Shape: Rectangle [id:dp1548266318709115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 139; blue, 133 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=90}] (150,58) .. controls (150,57.45) and (150.45,57) .. (151,57) -- (199,57) .. controls (199.55,57) and (200,57.45) .. (200,58) -- (200,101) .. controls (200,101.55) and (199.55,102) .. (199,102) -- (151,102) .. controls (150.45,102) and (150,101.55) .. (150,101) -- cycle ;
%Straight Lines [id:da8144895561730372] 
\draw    (130,150) -- (310,150) -- (480,150) ;
%Straight Lines [id:da2356153953865694] 
\draw    (200,80) -- (237,80) ;
\draw [shift={(240,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8405680294162894] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (180,69.5) -- (190,74.5) ;
%Straight Lines [id:da4151541808495539] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (180,79.5) -- (190,84.5) ;
%Straight Lines [id:da7620225983093984] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (165,64.5) -- (175,69.5) ;
%Straight Lines [id:da6934665131838228] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (165,74.5) -- (175,79.5) ;
%Straight Lines [id:da7223154224105203] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (165,84.5) -- (175,89.5) ;
%Straight Lines [id:da8804123786112572] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (180,79.5) -- (190,74.5) ;
%Straight Lines [id:da004668222642474129] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (180,89.5) -- (190,84.5) ;
%Straight Lines [id:da80101604777501] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (165,94.5) -- (175,89.5) ;
%Straight Lines [id:da7798903801672423] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (165,84.5) -- (175,79.5) ;
%Straight Lines [id:da7648419409820856] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (165,74.5) -- (175,69.5) ;
%Straight Lines [id:da7840314235543234] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (165,94.5) -- (175,79.5) ;
%Straight Lines [id:da24507393644572506] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (180,89.5) -- (190,74.5) ;
%Straight Lines [id:da6895770934074971] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (165,84.5) -- (175,69.5) ;
%Straight Lines [id:da3819053736858433] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (175,79.5) -- (165,64.5) ;
%Straight Lines [id:da022969745339663672] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (175,89.5) -- (165,74.5) ;
%Straight Lines [id:da1158137162549453] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (190,84.5) -- (180,69.5) ;
%Straight Lines [id:da919162739431459] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (175,69.5) -- (165,94.5) ;
%Straight Lines [id:da6286003207154414] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (175,89.5) -- (165,64.5) ;
%Shape: Circle [id:dp05855786553525233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,69.5) .. controls (175,68.12) and (176.12,67) .. (177.5,67) .. controls (178.88,67) and (180,68.12) .. (180,69.5) .. controls (180,70.88) and (178.88,72) .. (177.5,72) .. controls (176.12,72) and (175,70.88) .. (175,69.5) -- cycle ;
%Shape: Circle [id:dp11899341992845425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,79.5) .. controls (175,78.12) and (176.12,77) .. (177.5,77) .. controls (178.88,77) and (180,78.12) .. (180,79.5) .. controls (180,80.88) and (178.88,82) .. (177.5,82) .. controls (176.12,82) and (175,80.88) .. (175,79.5) -- cycle ;
%Shape: Circle [id:dp07182182810827675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,89.5) .. controls (175,88.12) and (176.12,87) .. (177.5,87) .. controls (178.88,87) and (180,88.12) .. (180,89.5) .. controls (180,90.88) and (178.88,92) .. (177.5,92) .. controls (176.12,92) and (175,90.88) .. (175,89.5) -- cycle ;
%Shape: Circle [id:dp6077197374005495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,94.5) .. controls (160,93.12) and (161.12,92) .. (162.5,92) .. controls (163.88,92) and (165,93.12) .. (165,94.5) .. controls (165,95.88) and (163.88,97) .. (162.5,97) .. controls (161.12,97) and (160,95.88) .. (160,94.5) -- cycle ;
%Shape: Circle [id:dp8221711986872574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,84.5) .. controls (160,83.12) and (161.12,82) .. (162.5,82) .. controls (163.88,82) and (165,83.12) .. (165,84.5) .. controls (165,85.88) and (163.88,87) .. (162.5,87) .. controls (161.12,87) and (160,85.88) .. (160,84.5) -- cycle ;
%Shape: Circle [id:dp3659315839502515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,74.5) .. controls (160,73.12) and (161.12,72) .. (162.5,72) .. controls (163.88,72) and (165,73.12) .. (165,74.5) .. controls (165,75.88) and (163.88,77) .. (162.5,77) .. controls (161.12,77) and (160,75.88) .. (160,74.5) -- cycle ;
%Shape: Circle [id:dp398921834917334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,64.5) .. controls (160,63.12) and (161.12,62) .. (162.5,62) .. controls (163.88,62) and (165,63.12) .. (165,64.5) .. controls (165,65.88) and (163.88,67) .. (162.5,67) .. controls (161.12,67) and (160,65.88) .. (160,64.5) -- cycle ;
%Shape: Circle [id:dp11307750997367028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,84.5) .. controls (190,83.12) and (191.12,82) .. (192.5,82) .. controls (193.88,82) and (195,83.12) .. (195,84.5) .. controls (195,85.88) and (193.88,87) .. (192.5,87) .. controls (191.12,87) and (190,85.88) .. (190,84.5) -- cycle ;
%Shape: Circle [id:dp6076326180580907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,74.5) .. controls (190,73.12) and (191.12,72) .. (192.5,72) .. controls (193.88,72) and (195,73.12) .. (195,74.5) .. controls (195,75.88) and (193.88,77) .. (192.5,77) .. controls (191.12,77) and (190,75.88) .. (190,74.5) -- cycle ;
%Straight Lines [id:da39738977670321185] 
\draw    (130,80) -- (147,80) ;
\draw [shift={(150,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9603546761837977] 
\draw    (130,80) -- (130,150) ;
%Straight Lines [id:da6378092367821605] 
\draw    (250,110) -- (250,103) ;
\draw [shift={(250,100)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (420,80) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{41.706644000000004pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Simulated}\\\textbf{Robot}
\end{center}

\end{minipage}};
% Text Node
\draw (320,80) node  [font=\footnotesize] [align=left] {\textbf{PID}};
% Text Node
\draw (365,76.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{\tau }$};
% Text Node
\draw (418,117) node [anchor=south east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{29.296644000000004pt}\setlength\topsep{0pt}
\begin{center}
1000 Hz
\end{center}

\end{minipage}};
% Text Node
\draw (250,80) node  [font=\footnotesize]  {$\int $};
% Text Node
\draw (132,147) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{21.363356pt}\setlength\topsep{0pt}
\begin{center}
25 Hz
\end{center}

\end{minipage}};
% Text Node
\draw (215,76.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\dot{\boldsymbol{s}}^{d}$};
% Text Node
\draw (275,76.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{s}^{d}$};
% Text Node
\draw (322,116.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{s}$};
% Text Node
\draw (132,76.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{o}$};
% Text Node
\draw (250,113.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{s}_{0}$};
% Text Node
\draw (175,105.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{\pi } (\mathbf{a} |\boldsymbol{o} )$};
% Text Node
\draw (450,137) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 63; green, 63; blue, 63 }  ,opacity=1 ] [align=left] {{\footnotesize Environment}};


\end{tikzpicture}


==> figures/_learning_curves.tikz <==
% This file was created by tikzplotlib v0.9.8.

% 52.4.3 of https://ctan.mirror.garr.it/mirrors/ctan/graphics/pgf/base/doc/pgfmanual.pdf
\tikzset{external/remake next=false}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.705882352941177,0.784313725490196,0.658823529411765}
\definecolor{color1}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color2}{rgb}{0.929411764705882,0.733333333333333,0.541176470588235}
\definecolor{color3}{rgb}{0.792156862745098,0.337254901960784,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\textbf{Average reward}},
x grid style={white!69.0196078431373!black},
xlabel={\# of samples (Million)},
xmajorgrids,
xmin=-0.994999, xmax=20.895001,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-11306.191655728, ymax=237919.039457551,
ytick style={color=black}
]
\path [draw=color0, fill=color0]
(axis cs:1e-06,23.4055768308546)
--(axis cs:1e-06,22.2279403301428)
--(axis cs:0.100001,30.6278139153588)
--(axis cs:0.200001,38.4628451756477)
--(axis cs:0.300001,45.296454846126)
--(axis cs:0.400001,54.3250745545951)
--(axis cs:0.500001,64.0583719727242)
--(axis cs:0.600001,76.0546295023335)
--(axis cs:0.700001,90.4692699778671)
--(axis cs:0.800001,106.290414027265)
--(axis cs:0.900001,122.710596015232)
--(axis cs:1.000001,137.452753320304)
--(axis cs:1.100001,165.86371653737)
--(axis cs:1.200001,191.375199055786)
--(axis cs:1.300001,218.340912926475)
--(axis cs:1.400001,252.286925675655)
--(axis cs:1.500001,323.11429047226)
--(axis cs:1.600001,417.974206790555)
--(axis cs:1.700001,543.025252168437)
--(axis cs:1.800001,661.060775116853)
--(axis cs:1.900001,852.151603793145)
--(axis cs:2.000001,1107.0368538686)
--(axis cs:2.100001,1349.09237507803)
--(axis cs:2.200001,1764.45188857832)
--(axis cs:2.300001,1940.42105388249)
--(axis cs:2.400001,2712.32961777997)
--(axis cs:2.500001,3050.8296162101)
--(axis cs:2.600001,3588.2639375224)
--(axis cs:2.700001,4182.93328177989)
--(axis cs:2.800001,5007.31040065367)
--(axis cs:2.900001,5906.3496933411)
--(axis cs:3.000001,6311.67929355332)
--(axis cs:3.100001,6839.53978384826)
--(axis cs:3.200001,7895.34579647512)
--(axis cs:3.300001,9239.0216725851)
--(axis cs:3.400001,9184.71347153751)
--(axis cs:3.500001,10029.4499998548)
--(axis cs:3.600001,10810.6713789755)
--(axis cs:3.700001,12805.7434461484)
--(axis cs:3.800001,13473.5642492896)
--(axis cs:3.900001,15043.4485658543)
--(axis cs:4.000001,14023.6523420119)
--(axis cs:4.100001,15590.5101347668)
--(axis cs:4.200001,19325.1900512947)
--(axis cs:4.300001,21058.5943341815)
--(axis cs:4.400001,22782.5235453637)
--(axis cs:4.500001,22122.3577787495)
--(axis cs:4.600001,23985.4210011307)
--(axis cs:4.700001,26168.3264400005)
--(axis cs:4.800001,28184.2132430543)
--(axis cs:4.900001,31166.0507305907)
--(axis cs:5.000001,31302.5658797436)
--(axis cs:5.100001,33202.1744815738)
--(axis cs:5.200001,34954.3165740093)
--(axis cs:5.300001,35766.5962131688)
--(axis cs:5.400001,36699.4298536205)
--(axis cs:5.500001,39961.7673347042)
--(axis cs:5.600001,41671.836448135)
--(axis cs:5.700001,42284.5376626114)
--(axis cs:5.800001,43232.0508116757)
--(axis cs:5.900001,46787.4781073347)
--(axis cs:6.000001,48162.1458214551)
--(axis cs:6.100001,53352.4646451752)
--(axis cs:6.200001,56603.0599132188)
--(axis cs:6.300001,55254.0791437711)
--(axis cs:6.400001,57063.6940717332)
--(axis cs:6.500001,59641.3693703117)
--(axis cs:6.600001,60295.4541872396)
--(axis cs:6.700001,60698.2813130811)
--(axis cs:6.800001,61173.0202795417)
--(axis cs:6.900001,67044.9776395582)
--(axis cs:7.000001,70972.409247162)
--(axis cs:7.100001,71297.949210217)
--(axis cs:7.200001,75342.8179493309)
--(axis cs:7.300001,77524.4066006562)
--(axis cs:7.400001,78437.3633865687)
--(axis cs:7.500001,80546.1725974335)
--(axis cs:7.600001,78169.4640774745)
--(axis cs:7.700001,74587.4194905913)
--(axis cs:7.800001,79207.6685653001)
--(axis cs:7.900001,79970.5642690644)
--(axis cs:8.000001,84960.2250493572)
--(axis cs:8.100001,85267.7996203307)
--(axis cs:8.200001,82580.1437391624)
--(axis cs:8.300001,78950.9564440302)
--(axis cs:8.400001,79811.3410072378)
--(axis cs:8.500001,84631.7364355515)
--(axis cs:8.600001,87964.0177609085)
--(axis cs:8.700001,90903.0035994229)
--(axis cs:8.800001,91366.5405450055)
--(axis cs:8.900001,92981.2454102948)
--(axis cs:9.000001,93969.835331769)
--(axis cs:9.100001,92782.7561025746)
--(axis cs:9.200001,93514.1393817722)
--(axis cs:9.300001,93225.6213467734)
--(axis cs:9.400001,98676.5928224575)
--(axis cs:9.500001,106352.398675961)
--(axis cs:9.600001,106084.034924568)
--(axis cs:9.700001,106817.240249331)
--(axis cs:9.800001,106659.812377138)
--(axis cs:9.900001,106991.164904719)
--(axis cs:10.000001,105247.582099186)
--(axis cs:10.100001,107719.280999622)
--(axis cs:10.200001,109141.682265851)
--(axis cs:10.300001,113570.130684967)
--(axis cs:10.400001,115827.608199958)
--(axis cs:10.500001,118920.425414189)
--(axis cs:10.600001,118262.214448413)
--(axis cs:10.700001,119742.32098407)
--(axis cs:10.800001,118441.530817449)
--(axis cs:10.900001,114734.720612997)
--(axis cs:11.000001,115295.447262321)
--(axis cs:11.100001,117035.020563956)
--(axis cs:11.200001,119523.045480017)
--(axis cs:11.300001,124653.836924378)
--(axis cs:11.400001,126891.512456851)
--(axis cs:11.500001,125748.974315579)
--(axis cs:11.600001,129107.521025925)
--(axis cs:11.700001,132387.468488286)
--(axis cs:11.800001,133670.607912807)
--(axis cs:11.900001,137430.694722388)
--(axis cs:12.000001,139686.059340157)
--(axis cs:12.100001,136218.690731041)
--(axis cs:12.200001,137032.073403282)
--(axis cs:12.300001,138658.677039529)
--(axis cs:12.400001,135375.034917514)
--(axis cs:12.500001,135552.538575858)
--(axis cs:12.600001,135732.483537909)
--(axis cs:12.700001,143314.525702717)
--(axis cs:12.800001,143940.797000152)
--(axis cs:12.900001,147827.246975929)
--(axis cs:13.000001,146620.39498618)
--(axis cs:13.100001,143391.335755251)
--(axis cs:13.200001,145093.180725697)
--(axis cs:13.300001,147455.265871998)
--(axis cs:13.400001,147114.488281327)
--(axis cs:13.500001,147888.462618776)
--(axis cs:13.600001,149301.679484046)
--(axis cs:13.700001,150642.90954244)
--(axis cs:13.800001,148844.265914608)
--(axis cs:13.900001,150097.420357673)
--(axis cs:14.000001,150990.064064684)
--(axis cs:14.100001,155357.308092673)
--(axis cs:14.200001,157752.249404044)
--(axis cs:14.300001,156727.200375651)
--(axis cs:14.400001,155650.167631785)
--(axis cs:14.500001,157189.852085695)
--(axis cs:14.600001,154170.222439638)
--(axis cs:14.700001,155799.225650348)
--(axis cs:14.800001,157299.670378094)
--(axis cs:14.900001,154854.728218625)
--(axis cs:15.000001,155989.401139642)
--(axis cs:15.100001,161000.544983864)
--(axis cs:15.200001,157031.490876371)
--(axis cs:15.300001,160732.711238805)
--(axis cs:15.400001,162705.069700083)
--(axis cs:15.500001,161765.726569127)
--(axis cs:15.600001,165165.839671351)
--(axis cs:15.700001,165285.866857905)
--(axis cs:15.800001,168177.22710147)
--(axis cs:15.900001,168972.307975042)
--(axis cs:16.000001,170695.629702223)
--(axis cs:16.100001,169050.445448367)
--(axis cs:16.200001,169452.298035389)
--(axis cs:16.300001,167993.983705329)
--(axis cs:16.400001,165748.088065326)
--(axis cs:16.500001,170168.897097483)
--(axis cs:16.600001,168885.908280502)
--(axis cs:16.700001,166034.602069781)
--(axis cs:16.800001,166148.98048782)
--(axis cs:16.900001,166850.518078511)
--(axis cs:17.000001,166074.170968828)
--(axis cs:17.100001,174972.354190018)
--(axis cs:17.200001,179076.099753693)
--(axis cs:17.300001,177494.416554014)
--(axis cs:17.400001,178179.714445092)
--(axis cs:17.500001,178290.050026862)
--(axis cs:17.600001,178334.046367023)
--(axis cs:17.700001,187089.564943985)
--(axis cs:17.800001,185885.996908373)
--(axis cs:17.900001,185081.967194574)
--(axis cs:18.000001,184367.017094785)
--(axis cs:18.100001,180216.670579135)
--(axis cs:18.200001,178092.335110035)
--(axis cs:18.300001,178591.284020285)
--(axis cs:18.400001,178525.824270566)
--(axis cs:18.500001,181010.615546425)
--(axis cs:18.600001,187288.325471709)
--(axis cs:18.700001,185847.168552696)
--(axis cs:18.800001,190323.146280251)
--(axis cs:18.900001,187042.022164664)
--(axis cs:19.000001,185164.541093487)
--(axis cs:19.100001,185086.665196464)
--(axis cs:19.200001,184283.931139763)
--(axis cs:19.300001,184314.888307511)
--(axis cs:19.400001,188074.91656568)
--(axis cs:19.500001,189227.40255826)
--(axis cs:19.600001,187459.105935875)
--(axis cs:19.700001,187808.601423614)
--(axis cs:19.800001,185584.261982303)
--(axis cs:19.900001,180531.5280655)
--(axis cs:19.900001,223837.10232405)
--(axis cs:19.900001,223837.10232405)
--(axis cs:19.800001,220743.32715809)
--(axis cs:19.700001,221934.730375941)
--(axis cs:19.600001,220081.884684175)
--(axis cs:19.500001,220938.916675797)
--(axis cs:19.400001,224049.666329256)
--(axis cs:19.300001,226542.243872978)
--(axis cs:19.200001,226590.619861493)
--(axis cs:19.100001,223837.182133219)
--(axis cs:19.000001,222770.412666678)
--(axis cs:18.900001,219268.262691991)
--(axis cs:18.800001,219586.881312768)
--(axis cs:18.700001,219559.604747124)
--(axis cs:18.600001,218799.480299165)
--(axis cs:18.500001,216928.659507393)
--(axis cs:18.400001,213056.127741888)
--(axis cs:18.300001,216828.445986339)
--(axis cs:18.200001,213888.250069271)
--(axis cs:18.100001,217567.731267668)
--(axis cs:18.000001,214530.189210146)
--(axis cs:17.900001,212730.931379443)
--(axis cs:17.800001,207394.197275083)
--(axis cs:17.700001,206509.536074704)
--(axis cs:17.600001,207182.24384475)
--(axis cs:17.500001,207858.924425736)
--(axis cs:17.400001,206647.388186754)
--(axis cs:17.300001,212198.969676732)
--(axis cs:17.200001,210024.780423549)
--(axis cs:17.100001,209990.612454126)
--(axis cs:17.000001,208565.555550955)
--(axis cs:16.900001,207388.32675452)
--(axis cs:16.800001,204278.882583034)
--(axis cs:16.700001,205026.35757617)
--(axis cs:16.600001,209227.369020252)
--(axis cs:16.500001,212099.458686229)
--(axis cs:16.400001,209210.486673338)
--(axis cs:16.300001,214306.464461294)
--(axis cs:16.200001,213762.282195536)
--(axis cs:16.100001,212346.895678553)
--(axis cs:16.000001,206929.319049244)
--(axis cs:15.900001,203688.40278322)
--(axis cs:15.800001,199044.588539482)
--(axis cs:15.700001,196465.63738428)
--(axis cs:15.600001,191797.764251171)
--(axis cs:15.500001,190797.060806563)
--(axis cs:15.400001,196250.364769358)
--(axis cs:15.300001,196618.513487043)
--(axis cs:15.200001,200505.642257829)
--(axis cs:15.100001,201658.385039845)
--(axis cs:15.000001,199363.602597241)
--(axis cs:14.900001,194807.773369746)
--(axis cs:14.800001,191250.522829752)
--(axis cs:14.700001,193560.84191497)
--(axis cs:14.600001,198627.875479496)
--(axis cs:14.500001,197556.402328524)
--(axis cs:14.400001,197993.792711139)
--(axis cs:14.300001,193049.69172926)
--(axis cs:14.200001,189776.081350893)
--(axis cs:14.100001,186852.694369485)
--(axis cs:14.000001,187777.097491376)
--(axis cs:13.900001,186509.102663708)
--(axis cs:13.800001,189072.712545384)
--(axis cs:13.700001,187633.448438831)
--(axis cs:13.600001,185299.649536849)
--(axis cs:13.500001,183211.629483339)
--(axis cs:13.400001,180785.305493245)
--(axis cs:13.300001,178769.397470201)
--(axis cs:13.200001,176812.0312845)
--(axis cs:13.100001,176849.628502732)
--(axis cs:13.000001,175061.331184227)
--(axis cs:12.900001,173063.561831514)
--(axis cs:12.800001,165845.917882191)
--(axis cs:12.700001,169273.62141336)
--(axis cs:12.600001,168690.708512797)
--(axis cs:12.500001,172896.6558434)
--(axis cs:12.400001,172388.306903174)
--(axis cs:12.300001,173448.540191727)
--(axis cs:12.200001,174666.444072042)
--(axis cs:12.100001,177074.747680099)
--(axis cs:12.000001,172253.267363987)
--(axis cs:11.900001,171082.066890711)
--(axis cs:11.800001,165764.940194087)
--(axis cs:11.700001,161252.110604219)
--(axis cs:11.600001,159601.152902552)
--(axis cs:11.500001,159633.326611358)
--(axis cs:11.400001,156478.478621493)
--(axis cs:11.300001,155424.87167069)
--(axis cs:11.200001,154905.804863443)
--(axis cs:11.100001,151277.086541065)
--(axis cs:11.000001,150876.006081)
--(axis cs:10.900001,154616.860526541)
--(axis cs:10.800001,152627.762228319)
--(axis cs:10.700001,153056.210327541)
--(axis cs:10.600001,157622.746600656)
--(axis cs:10.500001,155926.994374703)
--(axis cs:10.400001,151085.087491362)
--(axis cs:10.300001,154118.869078672)
--(axis cs:10.200001,151091.477412362)
--(axis cs:10.100001,151185.977333098)
--(axis cs:10.000001,147514.556718721)
--(axis cs:9.900001,144270.841004427)
--(axis cs:9.800001,142370.932684194)
--(axis cs:9.700001,142172.56549904)
--(axis cs:9.600001,138238.718032145)
--(axis cs:9.500001,133495.243951834)
--(axis cs:9.400001,135567.210185273)
--(axis cs:9.300001,137482.511995811)
--(axis cs:9.200001,138077.053216207)
--(axis cs:9.100001,141149.259084705)
--(axis cs:9.000001,140594.518990347)
--(axis cs:8.900001,139236.260235441)
--(axis cs:8.800001,138724.063161873)
--(axis cs:8.700001,135312.194341078)
--(axis cs:8.600001,133351.614471063)
--(axis cs:8.500001,129981.614284511)
--(axis cs:8.400001,126707.944328502)
--(axis cs:8.300001,126209.412557088)
--(axis cs:8.200001,123046.950243791)
--(axis cs:8.100001,122848.565697725)
--(axis cs:8.000001,122182.751626837)
--(axis cs:7.900001,120093.807360749)
--(axis cs:7.800001,115437.256648952)
--(axis cs:7.700001,111044.914071463)
--(axis cs:7.600001,106639.660393671)
--(axis cs:7.500001,105528.894226141)
--(axis cs:7.400001,102112.802905093)
--(axis cs:7.300001,102275.202455541)
--(axis cs:7.200001,100341.683857132)
--(axis cs:7.100001,98494.199747022)
--(axis cs:7.000001,98638.2853058336)
--(axis cs:6.900001,94399.4435722302)
--(axis cs:6.800001,93076.012967832)
--(axis cs:6.700001,91287.2226615235)
--(axis cs:6.600001,88124.8445053683)
--(axis cs:6.500001,87305.8291404847)
--(axis cs:6.400001,84535.4689619216)
--(axis cs:6.300001,79752.0007108413)
--(axis cs:6.200001,79189.459703354)
--(axis cs:6.100001,78036.1004910897)
--(axis cs:6.000001,77767.2769557557)
--(axis cs:5.900001,77581.9739499076)
--(axis cs:5.800001,73642.3759638805)
--(axis cs:5.700001,70277.9415475857)
--(axis cs:5.600001,68005.7704015808)
--(axis cs:5.500001,64834.0553153082)
--(axis cs:5.400001,63231.1879484242)
--(axis cs:5.300001,59581.9625970367)
--(axis cs:5.200001,56463.9389281515)
--(axis cs:5.100001,55604.8368992217)
--(axis cs:5.000001,53445.6972530099)
--(axis cs:4.900001,49249.5719325701)
--(axis cs:4.800001,46243.4555906342)
--(axis cs:4.700001,43135.2907832827)
--(axis cs:4.600001,44437.7380959605)
--(axis cs:4.500001,43462.8993292615)
--(axis cs:4.400001,39311.3309131848)
--(axis cs:4.300001,37617.4686553182)
--(axis cs:4.200001,36347.5086202109)
--(axis cs:4.100001,34230.1781900023)
--(axis cs:4.000001,32100.5864963082)
--(axis cs:3.900001,29355.0112257492)
--(axis cs:3.800001,27928.6866558587)
--(axis cs:3.700001,25982.2782512566)
--(axis cs:3.600001,24477.1503667127)
--(axis cs:3.500001,22133.3702894963)
--(axis cs:3.400001,19127.1464475354)
--(axis cs:3.300001,15926.9058167435)
--(axis cs:3.200001,13950.7615491175)
--(axis cs:3.100001,12196.0567238178)
--(axis cs:3.000001,11578.4778519948)
--(axis cs:2.900001,9840.27737714138)
--(axis cs:2.800001,8673.78467437068)
--(axis cs:2.700001,7121.64166884253)
--(axis cs:2.600001,5673.58163345197)
--(axis cs:2.500001,5153.11168899826)
--(axis cs:2.400001,4495.39325442012)
--(axis cs:2.300001,3990.59606016006)
--(axis cs:2.200001,3032.47277097832)
--(axis cs:2.100001,2510.60399415973)
--(axis cs:2.000001,2091.62018584258)
--(axis cs:1.900001,1667.42870364383)
--(axis cs:1.800001,1326.66925607106)
--(axis cs:1.700001,994.384326773107)
--(axis cs:1.600001,727.220248195945)
--(axis cs:1.500001,606.924247679564)
--(axis cs:1.400001,479.368498241765)
--(axis cs:1.300001,348.283553104278)
--(axis cs:1.200001,264.003144712305)
--(axis cs:1.100001,215.073813161836)
--(axis cs:1.000001,168.128744986423)
--(axis cs:0.900001,139.457674430581)
--(axis cs:0.800001,116.402278495361)
--(axis cs:0.700001,98.5898803357665)
--(axis cs:0.600001,83.2006490294721)
--(axis cs:0.500001,70.3661244482206)
--(axis cs:0.400001,58.2825823594864)
--(axis cs:0.300001,48.6533402178282)
--(axis cs:0.200001,40.2319306945262)
--(axis cs:0.100001,31.8679808296254)
--(axis cs:1e-06,23.4055768308546)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0}
\addlegendentry{$\pm \sigma$}

\addplot [semithick, color1, forget plot]
table {%
1e-06 22.8167585804987
0.100001 31.2478973724921
0.200001 39.3473879350869
0.300001 46.9748975319771
0.400001 56.3038284570407
0.500001 67.2122482104724
0.600001 79.6276392659028
0.700001 94.5295751568168
0.800001 111.346346261313
0.900001 131.084135222906
1.000001 152.790749153363
1.100001 190.468764849603
1.200001 227.689171884046
1.300001 283.312233015377
1.400001 365.82771195871
1.500001 465.019269075912
1.600001 572.59722749325
1.700001 768.704789470772
1.800001 993.865015593956
1.900001 1259.79015371849
2.000001 1599.32851985559
2.100001 1929.84818461888
2.200001 2398.46232977832
2.300001 2965.50855702127
2.400001 3603.86143610004
2.500001 4101.97065260418
2.600001 4630.92278548719
2.700001 5652.28747531121
2.800001 6840.54753751217
2.900001 7873.31353524124
3.000001 8945.07857277405
3.100001 9517.79825383305
3.200001 10923.0536727963
3.300001 12582.9637446643
3.400001 14155.9299595364
3.500001 16081.4101446755
3.600001 17643.9108728441
3.700001 19394.0108487025
3.800001 20701.1254525741
3.900001 22199.2298958018
4.000001 23062.11941916
4.100001 24910.3441623846
4.200001 27836.3493357528
4.300001 29338.0314947498
4.400001 31046.9272292743
4.500001 32792.6285540055
4.600001 34211.5795485456
4.700001 34651.8086116416
4.800001 37213.8344168443
4.900001 40207.8113315804
5.000001 42374.1315663767
5.100001 44403.5056903977
5.200001 45709.1277510804
5.300001 47674.2794051028
5.400001 49965.3089010223
5.500001 52397.9113250062
5.600001 54838.8034248579
5.700001 56281.2396050986
5.800001 58437.2133877781
5.900001 62184.7260286212
6.000001 62964.7113886054
6.100001 65694.2825681325
6.200001 67896.2598082864
6.300001 67503.0399273062
6.400001 70799.5815168274
6.500001 73473.5992553982
6.600001 74210.149346304
6.700001 75992.7519873023
6.800001 77124.5166236868
6.900001 80722.2106058942
7.000001 84805.3472764978
7.100001 84896.0744786195
7.200001 87842.2509032315
7.300001 89899.8045280985
7.400001 90275.083145831
7.500001 93037.5334117871
7.600001 92404.5622355728
7.700001 92816.1667810273
7.800001 97322.4626071258
7.900001 100032.185814907
8.000001 103571.488338097
8.100001 104058.182659028
8.200001 102813.546991477
8.300001 102580.184500559
8.400001 103259.64266787
8.500001 107306.675360031
8.600001 110657.816115986
8.700001 113107.59897025
8.800001 115045.301853439
8.900001 116108.752822868
9.000001 117282.177161058
9.100001 116966.00759364
9.200001 115795.59629899
9.300001 115354.066671292
9.400001 117121.901503865
9.500001 119923.821313897
9.600001 122161.376478356
9.700001 124494.902874185
9.800001 124515.372530666
9.900001 125631.002954573
10.000001 126381.069408953
10.100001 129452.62916636
10.200001 130116.579839106
10.300001 133844.49988182
10.400001 133456.34784566
10.500001 137423.709894446
10.600001 137942.480524535
10.700001 136399.265655806
10.800001 135534.646522884
10.900001 134675.790569769
11.000001 133085.72667166
11.100001 134156.05355251
11.200001 137214.42517173
11.300001 140039.354297534
11.400001 141684.995539172
11.500001 142691.150463469
11.600001 144354.336964239
11.700001 146819.789546253
11.800001 149717.774053447
11.900001 154256.38080655
12.000001 155969.663352072
12.100001 156646.71920557
12.200001 155849.258737662
12.300001 156053.608615628
12.400001 153881.670910344
12.500001 154224.597209629
12.600001 152211.596025353
12.700001 156294.073558038
12.800001 154893.357441172
12.900001 160445.404403721
13.000001 160840.863085204
13.100001 160120.482128992
13.200001 160952.606005099
13.300001 163112.3316711
13.400001 163949.896887286
13.500001 165550.046051058
13.600001 167300.664510447
13.700001 169138.178990636
13.800001 168958.489229996
13.900001 168303.26151069
14.000001 169383.58077803
14.100001 171105.001231079
14.200001 173764.165377469
14.300001 174888.446052455
14.400001 176821.980171462
14.500001 177373.12720711
14.600001 176399.048959567
14.700001 174680.033782659
14.800001 174275.096603923
14.900001 174831.250794186
15.000001 177676.501868441
15.100001 181329.465011855
15.200001 178768.5665671
15.300001 178675.612362924
15.400001 179477.71723472
15.500001 176281.393687845
15.600001 178481.801961261
15.700001 180875.752121093
15.800001 183610.907820476
15.900001 186330.355379131
16.000001 188812.474375734
16.100001 190698.67056346
16.200001 191607.290115462
16.300001 191150.224083312
16.400001 187479.287369332
16.500001 191134.177891856
16.600001 189056.638650377
16.700001 185530.479822976
16.800001 185213.931535427
16.900001 187119.422416516
17.000001 187319.863259892
17.100001 192481.483322072
17.200001 194550.440088621
17.300001 194846.693115373
17.400001 192413.551315923
17.500001 193074.487226299
17.600001 192758.145105887
17.700001 196799.550509345
17.800001 196640.097091728
17.900001 198906.449287008
18.000001 199448.603152466
18.100001 198892.200923401
18.200001 195990.292589653
18.300001 197709.865003312
18.400001 195790.976006227
18.500001 198969.637526909
18.600001 203043.902885437
18.700001 202703.38664991
18.800001 204955.01379651
18.900001 203155.142428328
19.000001 203967.476880083
19.100001 204461.923664841
19.200001 205437.275500628
19.300001 205428.566090244
19.400001 206062.291447468
19.500001 205083.159617029
19.600001 203770.495310025
19.700001 204871.665899778
19.800001 203163.794570197
19.900001 202184.315194775
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\textbf{Episode length} [s]},
x grid style={white!69.0196078431373!black},
xlabel={\# of samples (Million)},
xmajorgrids,
xmin=-0.994999, xmax=20.895001,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-6.40178799550514, ymax=160,
ytick style={color=black}
]
\path [draw=color2, fill=color2]
(axis cs:1e-06,0.449661984297265)
--(axis cs:1e-06,0.437513921544697)
--(axis cs:0.100001,0.482088898524775)
--(axis cs:0.200001,0.52226225471269)
--(axis cs:0.300001,0.555674786649205)
--(axis cs:0.400001,0.606425374726165)
--(axis cs:0.500001,0.653511893191173)
--(axis cs:0.600001,0.711293575021023)
--(axis cs:0.700001,0.781147201423652)
--(axis cs:0.800001,0.856793445292148)
--(axis cs:0.900001,0.950580909578727)
--(axis cs:1.000001,1.0040502433417)
--(axis cs:1.100001,1.14720441595141)
--(axis cs:1.200001,1.28126812951119)
--(axis cs:1.300001,1.39086994901286)
--(axis cs:1.400001,1.54953757613886)
--(axis cs:1.500001,1.87290085223723)
--(axis cs:1.600001,2.2359396330553)
--(axis cs:1.700001,2.70733628096478)
--(axis cs:1.800001,3.06508788638333)
--(axis cs:1.900001,3.72493412613815)
--(axis cs:2.000001,4.49563913690035)
--(axis cs:2.100001,5.30775429516205)
--(axis cs:2.200001,6.16441532134377)
--(axis cs:2.300001,6.74182449071998)
--(axis cs:2.400001,9.03169832381293)
--(axis cs:2.500001,9.42776442272292)
--(axis cs:2.600001,10.93575047025)
--(axis cs:2.700001,11.9094392052046)
--(axis cs:2.800001,13.8275461220685)
--(axis cs:2.900001,15.7847241877324)
--(axis cs:3.000001,15.9436196023308)
--(axis cs:3.100001,16.7767306098537)
--(axis cs:3.200001,18.9485079281412)
--(axis cs:3.300001,20.8998303032098)
--(axis cs:3.400001,20.4505465823505)
--(axis cs:3.500001,21.7847881417533)
--(axis cs:3.600001,22.6610882104692)
--(axis cs:3.700001,25.8534431529133)
--(axis cs:3.800001,26.2693216960823)
--(axis cs:3.900001,28.8192568102693)
--(axis cs:4.000001,26.3513848039505)
--(axis cs:4.100001,28.3420190635752)
--(axis cs:4.200001,34.0760405378705)
--(axis cs:4.300001,35.8177426625577)
--(axis cs:4.400001,37.6951154746247)
--(axis cs:4.500001,35.8859600792687)
--(axis cs:4.600001,38.0042715651733)
--(axis cs:4.700001,40.7785601843722)
--(axis cs:4.800001,43.741191260779)
--(axis cs:4.900001,47.5247618339005)
--(axis cs:5.000001,46.1757070344865)
--(axis cs:5.100001,47.9014998792862)
--(axis cs:5.200001,49.0891680183338)
--(axis cs:5.300001,49.1194590957135)
--(axis cs:5.400001,50.2141084521623)
--(axis cs:5.500001,53.0978458309198)
--(axis cs:5.600001,54.4281991324375)
--(axis cs:5.700001,54.5878894961983)
--(axis cs:5.800001,55.0870543625215)
--(axis cs:5.900001,59.1073947666093)
--(axis cs:6.000001,60.27287519604)
--(axis cs:6.100001,66.5158732115492)
--(axis cs:6.200001,69.338799369913)
--(axis cs:6.300001,66.7290940856705)
--(axis cs:6.400001,67.8658963479643)
--(axis cs:6.500001,69.770268073243)
--(axis cs:6.600001,69.243590966151)
--(axis cs:6.700001,68.844099887444)
--(axis cs:6.800001,68.1206871319598)
--(axis cs:6.900001,73.2606813966098)
--(axis cs:7.000001,76.3531345605923)
--(axis cs:7.100001,75.9812264865602)
--(axis cs:7.200001,78.7345654438527)
--(axis cs:7.300001,80.7629921970985)
--(axis cs:7.400001,82.0541033865512)
--(axis cs:7.500001,84.4002025420695)
--(axis cs:7.600001,80.9326583630675)
--(axis cs:7.700001,77.3285462854365)
--(axis cs:7.800001,80.9722089039785)
--(axis cs:7.900001,80.4747975915343)
--(axis cs:8.000001,84.7747520864388)
--(axis cs:8.100001,83.4084635869033)
--(axis cs:8.200001,80.6267094768425)
--(axis cs:8.300001,76.2785395959)
--(axis cs:8.400001,76.6330044975658)
--(axis cs:8.500001,80.3228066630178)
--(axis cs:8.600001,82.3953592115452)
--(axis cs:8.700001,83.6954255373003)
--(axis cs:8.800001,83.2921063878768)
--(axis cs:8.900001,83.9882548913393)
--(axis cs:9.000001,84.508147505892)
--(axis cs:9.100001,82.802946947855)
--(axis cs:9.200001,82.4964887403805)
--(axis cs:9.300001,81.6272636493223)
--(axis cs:9.400001,84.8640304868462)
--(axis cs:9.500001,90.4988930672432)
--(axis cs:9.600001,89.4431899116525)
--(axis cs:9.700001,89.7534813494005)
--(axis cs:9.800001,89.286311567665)
--(axis cs:9.900001,89.351088501413)
--(axis cs:10.000001,87.2942276359188)
--(axis cs:10.100001,88.620353352245)
--(axis cs:10.200001,88.9585299216313)
--(axis cs:10.300001,91.9573442323465)
--(axis cs:10.400001,93.1862975877508)
--(axis cs:10.500001,94.8973310278325)
--(axis cs:10.600001,94.1545370907585)
--(axis cs:10.700001,94.4191666342712)
--(axis cs:10.800001,92.9996612004432)
--(axis cs:10.900001,89.5784535635305)
--(axis cs:11.000001,89.096333802929)
--(axis cs:11.100001,90.4229328893543)
--(axis cs:11.200001,91.9468843829485)
--(axis cs:11.300001,95.1788441364958)
--(axis cs:11.400001,96.3968389658228)
--(axis cs:11.500001,95.1052512268192)
--(axis cs:11.600001,97.1559202161488)
--(axis cs:11.700001,99.2203720777977)
--(axis cs:11.800001,100.201772670619)
--(axis cs:11.900001,102.566235488389)
--(axis cs:12.000001,103.662089548624)
--(axis cs:12.100001,101.148645890159)
--(axis cs:12.200001,101.624493220127)
--(axis cs:12.300001,101.901380369405)
--(axis cs:12.400001,99.1717247318995)
--(axis cs:12.500001,98.7207646703482)
--(axis cs:12.600001,98.2439839012205)
--(axis cs:12.700001,103.56916879463)
--(axis cs:12.800001,103.297825670802)
--(axis cs:12.900001,105.885045373581)
--(axis cs:13.000001,104.153077831863)
--(axis cs:13.100001,101.463165686777)
--(axis cs:13.200001,102.19647119857)
--(axis cs:13.300001,103.77412512093)
--(axis cs:13.400001,103.871430590111)
--(axis cs:13.500001,103.769419834772)
--(axis cs:13.600001,104.89196553956)
--(axis cs:13.700001,105.166783258264)
--(axis cs:13.800001,103.611606609557)
--(axis cs:13.900001,103.582739852765)
--(axis cs:14.000001,104.825517033796)
--(axis cs:14.100001,107.706708114341)
--(axis cs:14.200001,109.467766009889)
--(axis cs:14.300001,108.217870923404)
--(axis cs:14.400001,107.616474210973)
--(axis cs:14.500001,107.973069325259)
--(axis cs:14.600001,105.68270482021)
--(axis cs:14.700001,105.950187997536)
--(axis cs:14.800001,105.973503037703)
--(axis cs:14.900001,104.725734240068)
--(axis cs:15.000001,105.025309381078)
--(axis cs:15.100001,107.400275725478)
--(axis cs:15.200001,104.786919111545)
--(axis cs:15.300001,106.337546998665)
--(axis cs:15.400001,106.901994508192)
--(axis cs:15.500001,106.133691180269)
--(axis cs:15.600001,108.303764750594)
--(axis cs:15.700001,108.075047623604)
--(axis cs:15.800001,109.651803320184)
--(axis cs:15.900001,110.291276695557)
--(axis cs:16.000001,111.097135340669)
--(axis cs:16.100001,110.259416775233)
--(axis cs:16.200001,110.137862108084)
--(axis cs:16.300001,108.231171093988)
--(axis cs:16.400001,106.396673614765)
--(axis cs:16.500001,108.441084973067)
--(axis cs:16.600001,107.133463785987)
--(axis cs:16.700001,105.126086163637)
--(axis cs:16.800001,105.651666869263)
--(axis cs:16.900001,105.506237145306)
--(axis cs:17.000001,105.698418145375)
--(axis cs:17.100001,110.536406431407)
--(axis cs:17.200001,111.852101480308)
--(axis cs:17.300001,109.60762403981)
--(axis cs:17.400001,109.009655710393)
--(axis cs:17.500001,109.228330549777)
--(axis cs:17.600001,109.607259794129)
--(axis cs:17.700001,115.074000117419)
--(axis cs:17.800001,113.950191678091)
--(axis cs:17.900001,113.600571106102)
--(axis cs:18.000001,112.73058799976)
--(axis cs:18.100001,111.127206263235)
--(axis cs:18.200001,108.919032511891)
--(axis cs:18.300001,109.164568753075)
--(axis cs:18.400001,109.286004527771)
--(axis cs:18.500001,110.30757523366)
--(axis cs:18.600001,113.368632877219)
--(axis cs:18.700001,113.345760598529)
--(axis cs:18.800001,116.001824350761)
--(axis cs:18.900001,112.666531074038)
--(axis cs:19.000001,111.499031589513)
--(axis cs:19.100001,111.518106967873)
--(axis cs:19.200001,111.092584101095)
--(axis cs:19.300001,110.949599602392)
--(axis cs:19.400001,113.340905118886)
--(axis cs:19.500001,114.446167580524)
--(axis cs:19.600001,113.449200436579)
--(axis cs:19.700001,113.123598491228)
--(axis cs:19.800001,112.441958876208)
--(axis cs:19.900001,109.362280421574)
--(axis cs:19.900001,133.719492305699)
--(axis cs:19.900001,133.719492305699)
--(axis cs:19.800001,131.702268396519)
--(axis cs:19.700001,133.628765145136)
--(axis cs:19.600001,132.259345017967)
--(axis cs:19.500001,132.768605146748)
--(axis cs:19.400001,135.061185790205)
--(axis cs:19.300001,136.922627670336)
--(axis cs:19.200001,137.223552262541)
--(axis cs:19.100001,135.987529395763)
--(axis cs:19.000001,135.705013865032)
--(axis cs:18.900001,134.477650744143)
--(axis cs:18.800001,133.625539285603)
--(axis cs:18.700001,134.129012128744)
--(axis cs:18.600001,135.20627621369)
--(axis cs:18.500001,133.560652039068)
--(axis cs:18.400001,130.777177290411)
--(axis cs:18.300001,133.592885792379)
--(axis cs:18.200001,131.883649306291)
--(axis cs:18.100001,133.583566464037)
--(axis cs:18.000001,133.456048363876)
--(axis cs:17.900001,132.297065257534)
--(axis cs:17.800001,129.75849014009)
--(axis cs:17.700001,129.400727155308)
--(axis cs:17.600001,130.379012933144)
--(axis cs:17.500001,131.953487632042)
--(axis cs:17.400001,132.127617016879)
--(axis cs:17.300001,135.161785051099)
--(axis cs:17.200001,133.082807610601)
--(axis cs:17.100001,132.298502659503)
--(axis cs:17.000001,131.180218218261)
--(axis cs:16.900001,131.715081036512)
--(axis cs:16.800001,129.438878585282)
--(axis cs:16.700001,130.853277472727)
--(axis cs:16.600001,133.829945304923)
--(axis cs:16.500001,135.890596845114)
--(axis cs:16.400001,133.818962748871)
--(axis cs:16.300001,137.054237996921)
--(axis cs:16.200001,136.274774255553)
--(axis cs:16.100001,135.327174133858)
--(axis cs:16.000001,132.913137386603)
--(axis cs:15.900001,130.951496031716)
--(axis cs:15.800001,128.688605770725)
--(axis cs:15.700001,127.32531601276)
--(axis cs:15.600001,124.690553431224)
--(axis cs:15.500001,124.319490637913)
--(axis cs:15.400001,128.648778219081)
--(axis cs:15.300001,128.960225728607)
--(axis cs:15.200001,131.546853615728)
--(axis cs:15.100001,133.409769729067)
--(axis cs:15.000001,132.098781528013)
--(axis cs:14.900001,129.592720305386)
--(axis cs:14.800001,128.532951507751)
--(axis cs:14.700001,129.654266547919)
--(axis cs:14.600001,132.830113361609)
--(axis cs:14.500001,132.605112492923)
--(axis cs:14.400001,132.549889425391)
--(axis cs:14.300001,130.214629076596)
--(axis cs:14.200001,128.441779444656)
--(axis cs:14.100001,127.180019158387)
--(axis cs:14.000001,128.441573875295)
--(axis cs:13.900001,128.833123783599)
--(axis cs:13.800001,130.246893390442)
--(axis cs:13.700001,129.199989469009)
--(axis cs:13.600001,127.637125369531)
--(axis cs:13.500001,127.141534710682)
--(axis cs:13.400001,125.686614864435)
--(axis cs:13.300001,125.667238515433)
--(axis cs:13.200001,125.068437892339)
--(axis cs:13.100001,125.408561585951)
--(axis cs:13.000001,124.676149440864)
--(axis cs:12.900001,123.508272808238)
--(axis cs:12.800001,119.336583420107)
--(axis cs:12.700001,121.876376659915)
--(axis cs:12.600001,122.690061553325)
--(axis cs:12.500001,125.653280784197)
--(axis cs:12.400001,124.981911631737)
--(axis cs:12.300001,125.77616508514)
--(axis cs:12.200001,126.405188598055)
--(axis cs:12.100001,128.860990473477)
--(axis cs:12.000001,126.440183178649)
--(axis cs:11.900001,125.712855420702)
--(axis cs:11.800001,122.380454602108)
--(axis cs:11.700001,119.759400649475)
--(axis cs:11.600001,118.673534329306)
--(axis cs:11.500001,118.963476045908)
--(axis cs:11.400001,116.983751943268)
--(axis cs:11.300001,116.246064954414)
--(axis cs:11.200001,115.962251980688)
--(axis cs:11.100001,113.947976201555)
--(axis cs:11.000001,114.263984378889)
--(axis cs:10.900001,117.307682800106)
--(axis cs:10.800001,116.164020617738)
--(axis cs:10.700001,117.472060638456)
--(axis cs:10.600001,121.441553818332)
--(axis cs:10.500001,121.60644169944)
--(axis cs:10.400001,118.63029332134)
--(axis cs:10.300001,121.512428494926)
--(axis cs:10.200001,119.350879169278)
--(axis cs:10.100001,119.237146647755)
--(axis cs:10.000001,116.495863273172)
--(axis cs:9.900001,114.348729680405)
--(axis cs:9.800001,114.108870250517)
--(axis cs:9.700001,115.028882286963)
--(axis cs:9.600001,113.31158281562)
--(axis cs:9.500001,110.039834205484)
--(axis cs:9.400001,112.440514967699)
--(axis cs:9.300001,113.951872714314)
--(axis cs:9.200001,115.380420350529)
--(axis cs:9.100001,118.3470075976)
--(axis cs:9.000001,119.275261585017)
--(axis cs:8.900001,119.675926926842)
--(axis cs:8.800001,120.136893612123)
--(axis cs:8.700001,118.169210826336)
--(axis cs:8.600001,116.495049879364)
--(axis cs:8.500001,114.666466064255)
--(axis cs:8.400001,112.985813684252)
--(axis cs:8.300001,114.230369495009)
--(axis cs:8.200001,112.566881432249)
--(axis cs:8.100001,114.358627322188)
--(axis cs:8.000001,113.595111549925)
--(axis cs:7.900001,112.891566044829)
--(axis cs:7.800001,109.194427459658)
--(axis cs:7.700001,105.729180987291)
--(axis cs:7.600001,102.98756890966)
--(axis cs:7.500001,102.807479276112)
--(axis cs:7.400001,101.590351158903)
--(axis cs:7.300001,104.454507802902)
--(axis cs:7.200001,104.916161828875)
--(axis cs:7.100001,103.384955331621)
--(axis cs:7.000001,105.146729075771)
--(axis cs:6.900001,101.741000421572)
--(axis cs:6.800001,101.053994686222)
--(axis cs:6.700001,99.850900112556)
--(axis cs:6.600001,97.6625908520307)
--(axis cs:6.500001,97.272231926757)
--(axis cs:6.400001,95.2045581974902)
--(axis cs:6.300001,90.9516331870567)
--(axis cs:6.200001,91.5628369937235)
--(axis cs:6.100001,91.1197176975417)
--(axis cs:6.000001,93.1849884403235)
--(axis cs:5.900001,94.6871052333908)
--(axis cs:5.800001,91.9322638192968)
--(axis cs:5.700001,89.3519286856198)
--(axis cs:5.600001,88.163573594835)
--(axis cs:5.500001,85.2604723508985)
--(axis cs:5.400001,83.7382097296558)
--(axis cs:5.300001,81.118995449741)
--(axis cs:5.200001,77.6846501634845)
--(axis cs:5.100001,77.4374546661683)
--(axis cs:5.000001,75.631338420059)
--(axis cs:4.900001,69.8869654388267)
--(axis cs:4.800001,66.7975814664938)
--(axis cs:4.700001,64.0470761792643)
--(axis cs:4.600001,67.6341375257358)
--(axis cs:4.500001,67.0975399207313)
--(axis cs:4.400001,62.7312936162842)
--(axis cs:4.300001,61.1514846101695)
--(axis cs:4.200001,59.3591867348567)
--(axis cs:4.100001,57.291799118243)
--(axis cs:4.000001,55.523660650595)
--(axis cs:3.900001,51.9481068260945)
--(axis cs:3.800001,51.2606783039177)
--(axis cs:3.700001,48.8046477561778)
--(axis cs:3.600001,46.8163663349853)
--(axis cs:3.500001,43.567848221883)
--(axis cs:3.400001,38.905998872195)
--(axis cs:3.300001,33.993260605881)
--(axis cs:3.200001,30.133810253677)
--(axis cs:3.100001,27.5012693901463)
--(axis cs:3.000001,27.2283349431238)
--(axis cs:2.900001,23.4741394486313)
--(axis cs:2.800001,21.556408423386)
--(axis cs:2.700001,18.6141062493409)
--(axis cs:2.600001,15.1431131661137)
--(axis cs:2.500001,14.6319173954589)
--(axis cs:2.400001,12.9528016761871)
--(axis cs:2.300001,12.1465846001891)
--(axis cs:2.200001,10.0181755877471)
--(axis cs:2.100001,8.23606388665615)
--(axis cs:2.000001,7.34713359037238)
--(axis cs:1.900001,6.0446113284073)
--(axis cs:1.800001,5.15632120452578)
--(axis cs:1.700001,4.0728909917625)
--(axis cs:1.600001,3.21261300815672)
--(axis cs:1.500001,2.7982278586543)
--(axis cs:1.400001,2.38921769881509)
--(axis cs:1.300001,1.85965334667303)
--(axis cs:1.200001,1.53178582018819)
--(axis cs:1.100001,1.34215084847873)
--(axis cs:1.000001,1.13964683410086)
--(axis cs:0.900001,1.00133279586118)
--(axis cs:0.800001,0.90588100618041)
--(axis cs:0.700001,0.821211168463005)
--(axis cs:0.600001,0.746481138130343)
--(axis cs:0.500001,0.684424692461073)
--(axis cs:0.400001,0.622233576450753)
--(axis cs:0.300001,0.578305387106915)
--(axis cs:0.200001,0.535979005519532)
--(axis cs:0.100001,0.492397107668785)
--(axis cs:1e-06,0.449661984297265)
--cycle;
\addlegendimage{area legend, draw=color2, fill=color2}
\addlegendentry{$\pm \sigma$}

\addplot [semithick, color3, forget plot]
table {%
1e-06 0.443587952920983
0.100001 0.48724300309678
0.200001 0.52912063011611
0.300001 0.56699008687806
0.400001 0.61432947558846
0.500001 0.668968292826122
0.600001 0.728887356575682
0.700001 0.80117918494333
0.800001 0.88133722573628
0.900001 0.975956852719955
1.000001 1.07184853872128
1.100001 1.24467763221507
1.200001 1.40652697484969
1.300001 1.62526164784295
1.400001 1.96937763747697
1.500001 2.33556435544576
1.600001 2.724276320606
1.700001 3.39011363636362
1.800001 4.11070454545455
1.900001 4.88477272727272
2.000001 5.92138636363637
2.100001 6.7719090909091
2.200001 8.09129545454545
2.300001 9.44420454545455
2.400001 10.99225
2.500001 12.0298409090909
2.600001 13.0394318181818
2.700001 15.2617727272727
2.800001 17.6919772727273
2.900001 19.6294318181818
3.000001 21.5859772727273
3.100001 22.139
3.200001 24.5411590909091
3.300001 27.4465454545455
3.400001 29.6782727272728
3.500001 32.6763181818182
3.600001 34.7387272727272
3.700001 37.3290454545455
3.800001 38.765
3.900001 40.3836818181817
4.000001 40.9375227272727
4.100001 42.816909090909
4.200001 46.7176136363638
4.300001 48.4846136363638
4.400001 50.2132045454545
4.500001 51.49175
4.600001 52.8192045454545
4.700001 52.4128181818183
4.800001 55.2693863636363
4.900001 58.7058636363637
5.000001 60.9035227272728
5.100001 62.6694772727272
5.200001 63.386909090909
5.300001 65.1192272727273
5.400001 66.976159090909
5.500001 69.179159090909
5.600001 71.2958863636362
5.700001 71.969909090909
5.800001 73.509659090909
5.900001 76.89725
6.000001 76.7289318181817
6.100001 78.8177954545455
6.200001 80.4508181818182
6.300001 78.8403636363635
6.400001 81.5352272727273
6.500001 83.52125
6.600001 83.453090909091
6.700001 84.3475
6.800001 84.587340909091
6.900001 87.500840909091
7.000001 90.7499318181818
7.100001 89.683090909091
7.200001 91.8253636363635
7.300001 92.60875
7.400001 91.8222272727272
7.500001 93.603840909091
7.600001 91.9601136363637
7.700001 91.5288636363638
7.800001 95.0833181818183
7.900001 96.6831818181818
8.000001 99.1849318181818
8.100001 98.8835454545455
8.200001 96.5967954545455
8.300001 95.2544545454545
8.400001 94.809409090909
8.500001 97.4946363636363
8.600001 99.4452045454545
8.700001 100.932318181818
8.800001 101.7145
8.900001 101.832090909091
9.000001 101.891704545455
9.100001 100.574977272727
9.200001 98.9384545454545
9.300001 97.7895681818183
9.400001 98.6522727272727
9.500001 100.269363636364
9.600001 101.377386363636
9.700001 102.391181818182
9.800001 101.697590909091
9.900001 101.849909090909
10.000001 101.895045454546
10.100001 103.92875
10.200001 104.154704545455
10.300001 106.734886363636
10.400001 105.908295454546
10.500001 108.251886363636
10.600001 107.798045454545
10.700001 105.945613636364
10.800001 104.581840909091
10.900001 103.443068181818
11.000001 101.680159090909
11.100001 102.185454545455
11.200001 103.954568181818
11.300001 105.712454545454
11.400001 106.690295454546
11.500001 107.034363636364
11.600001 107.914727272727
11.700001 109.489886363636
11.800001 111.291113636364
11.900001 114.139545454546
12.000001 115.051136363636
12.100001 115.004818181818
12.200001 114.014840909091
12.300001 113.838772727273
12.400001 112.076818181818
12.500001 112.187022727273
12.600001 110.467022727273
12.700001 112.722772727273
12.800001 111.317204545455
12.900001 114.696659090909
13.000001 114.414613636364
13.100001 113.435863636364
13.200001 113.632454545454
13.300001 114.720681818182
13.400001 114.779022727273
13.500001 115.455477272727
13.600001 116.264545454546
13.700001 117.183386363636
13.800001 116.92925
13.900001 116.207931818182
14.000001 116.633545454545
14.100001 117.443363636364
14.200001 118.954772727273
14.300001 119.21625
14.400001 120.083181818182
14.500001 120.289090909091
14.600001 119.256409090909
14.700001 117.802227272727
14.800001 117.253227272727
14.900001 117.159227272727
15.000001 118.562045454545
15.100001 120.405022727273
15.200001 118.166886363636
15.300001 117.648886363636
15.400001 117.775386363636
15.500001 115.226590909091
15.600001 116.497159090909
15.700001 117.700181818182
15.800001 119.170204545454
15.900001 120.621386363636
16.000001 122.005136363636
16.100001 122.793295454546
16.200001 123.206318181818
16.300001 122.642704545454
16.400001 120.107818181818
16.500001 122.165840909091
16.600001 120.481704545455
16.700001 117.989681818182
16.800001 117.545272727273
16.900001 118.610659090909
17.000001 118.439318181818
17.100001 121.417454545455
17.200001 122.467454545455
17.300001 122.384704545454
17.400001 120.568636363636
17.500001 120.590909090909
17.600001 119.993136363636
17.700001 122.237363636364
17.800001 121.854340909091
17.900001 122.948818181818
18.000001 123.093318181818
18.100001 122.355386363636
18.200001 120.401340909091
18.300001 121.378727272727
18.400001 120.031590909091
18.500001 121.934113636364
18.600001 124.287454545454
18.700001 123.737386363636
18.800001 124.813681818182
18.900001 123.572090909091
19.000001 123.602022727273
19.100001 123.752818181818
19.200001 124.158068181818
19.300001 123.936113636364
19.400001 124.201045454546
19.500001 123.607386363636
19.600001 122.854272727273
19.700001 123.376181818182
19.800001 122.072113636364
19.900001 121.540886363636
};
\end{groupplot}

\end{tikzpicture}
